A complete graphical calculus for Spekkens' toy bit theory

While quantum theory cannot be described by a local hidden variable model, it is nevertheless possible to construct such models that exhibit features commonly associated with quantum mechanics. These models are also used to explore the question of {\psi}-ontic versus {\psi}-epistemic theories for quantum mechanics. Spekkens' toy theory is one such model. It arises from classical probabilistic mechanics via a limit on the knowledge an observer may have about the state of a system. The toy theory for the simplest possible underlying system closely resembles stabilizer quantum mechanics, a fragment of quantum theory which is efficiently classically simulable but also non-local. Further analysis of the similarities and differences between those two theories can thus yield new insights into what distinguishes quantum theory from classical theories, and {\psi}-ontic from {\psi}-epistemic theories. In this paper, we develop a graphical language for Spekkens' toy theory. Graphical languages offer intuitive and rigorous formalisms for the analysis of quantum mechanics and similar theories. To compare quantum mechanics and a toy model, it is useful to have similar formalisms for both. We show that our language fully describes Spekkens' toy theory and in particular, that it is complete: meaning any equality that can be derived using other formalisms can also be derived entirely graphically. Our language is inspired by a similar graphical language for quantum mechanics called the ZX-calculus. Thus Spekkens' toy bit theory and stabilizer quantum mechanics can be analysed and compared using analogous graphical formalisms.

==> tikz_files/00_on_p_1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [style=gn, label={[gphase]right:$f_1g_1$}] (3) at (-1.75, -0) {};
		\node [style=gn, label={[gphase]right:$f_mg_m$}] (4) at (0, -0) {};
		\node [style=none, label={left:$p$}] (5) at (-2.75, 2.25) {};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=HadSpek] (8) at (-2.25, -0.5) {};
		\node [style=HadSpek] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (14) at (0, -1.45) {$\ldots$};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=gn] (16) at (-2.75, 1.5) {};
		\node [style=gn] (17) at (-1.75, 0.5) {};
		\node [style=gn] (18) at (0, 0.5) {};
		\node [style=none] (19) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (20) at (-0.875, 0.5) {$\cdots$};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (1.375, -1.45) {$\ldots$};
		\node [style=gn] (25) at (3, 0.5) {};
		\node [style=none] (26) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (27) at (2.75, -1.5) {};
		\node [style=none] (28) at (3.25, -1.5) {};
		\node [style=gn] (29) at (1.375, -1) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (30) at (1.375, -0) {};
		\node [style=none] (31) at (1.625, -1.5) {};
		\node [style=none] (32) at (1.125, -1.5) {};
		\node [style=none] (33) at (2.25, 0.5) {$\cdots$};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (34) at (3, -0) {};
		\node [style=none] (35) at (3, 2.25) {};
		\node [style=gn] (36) at (3, -1) {};
		\node [style=none] (37) at (3, -1.5) {$\ldots$};
		\node [style=none] (38) at (1.375, 2.25) {};
		\node [style=gn] (39) at (1.375, 0.5) {};
		\node [style=none] (40) at (-0.45, -0) {$\cdots$};
		\node [style=none] (41) at (2.625, -0) {$\cdots$};
		\node [style=HadSpek] (42) at (-2.75, 1) {};
		\node [style=HadSpek] (43) at (-2.75, 2) {};
		\node [style=HadSpek] (44) at (-2.25, 1) {};
		\node [style=HadSpek] (45) at (-0.75, 0.75) {};
		\node [style=HadSpek] (46) at (1.75, 0.7) {};
		\node [style=HadSpek] (47) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (10.center);
		\draw [bend left=15, looseness=1.00] (1) to (12.center);
		\draw [bend right=15, looseness=1.00] (2) to (13.center);
		\draw [bend left=15, looseness=1.00] (2) to (15.center);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (38.center) to (29);
		\draw (35.center) to (36);
		\draw [bend right=15, looseness=1.00] (29) to (32.center);
		\draw [bend left=15, looseness=1.00] (29) to (31.center);
		\draw [bend right=15, looseness=1.00] (36) to (27.center);
		\draw [bend left=15, looseness=1.00] (36) to (28.center);
		\draw (16) to (39);
		\draw (16) to (25);
		\draw [bend right=15, looseness=1.00] (0) to (21.center);
		\draw [bend left=15, looseness=1.00] (0) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/00_on_p_2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [style=gn, label={[gphase]right:$f_1g_1$}] (3) at (-1.75, 1.5) {};
		\node [style=gn, label={[gphase]right:$f_mg_m$}] (4) at (0, 1.5) {};
		\node [style=none, label={left:$p$}] (5) at (-2.75, 2.25) {};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=HadSpek] (8) at (-2.25, -0.5) {};
		\node [style=HadSpek] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-0.25, -1.5) {};
		\node [style=none] (14) at (0, -1.45) {$\ldots$};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=gn] (16) at (-2.75, 1) {};
		\node [style=gn] (17) at (-1.75, -0) {};
		\node [style=gn] (18) at (0, -0) {};
		\node [style=none] (19) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (20) at (-0.875, 0) {$\cdots$};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (1.375, -1.45) {$\ldots$};
		\node [style=gn] (25) at (3, -0) {};
		\node [style=none] (26) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (27) at (2.75, -1.5) {};
		\node [style=none] (28) at (3.25, -1.5) {};
		\node [style=gn] (29) at (1.375, -1) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (30) at (1.375, 1.5) {};
		\node [style=none] (31) at (1.625, -1.5) {};
		\node [style=none] (32) at (1.125, -1.5) {};
		\node [style=none] (33) at (2.25, 0) {$\cdots$};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (34) at (3, 1.5) {};
		\node [style=none] (35) at (3, 2.25) {};
		\node [style=gn] (36) at (3, -1) {};
		\node [style=none] (37) at (3, -1.5) {$\ldots$};
		\node [style=none] (38) at (1.375, 2.25) {};
		\node [style=gn] (39) at (1.375, 0) {};
		\node [style=none] (40) at (-0.45, 1.5) {$\cdots$};
		\node [style=none] (41) at (2.625, 1.5) {$\cdots$};
		\node [style=HadSpek] (42) at (-2.75, 0.5) {};
		\node [style=HadSpek] (43) at (-2.75, 1.5) {};
		\node [style=HadSpek] (44) at (-2.25, 0.5) {};
		\node [style=HadSpek] (45) at (-0.75, 0.25) {};
		\node [style=HadSpek] (46) at (1.75, 0.25) {};
		\node [style=HadSpek] (47) at (0.25, 0.25) {};
		\node [style=none] (48) at (-3.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (10.center);
		\draw [bend left=15, looseness=1.00] (1) to (12.center);
		\draw [bend right=15, looseness=1.00] (2) to (13.center);
		\draw [bend left=15, looseness=1.00] (2) to (15.center);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (38.center) to (29);
		\draw (35.center) to (36);
		\draw [bend right=15, looseness=1.00] (29) to (32.center);
		\draw [bend left=15, looseness=1.00] (29) to (31.center);
		\draw [bend right=15, looseness=1.00] (36) to (27.center);
		\draw [bend left=15, looseness=1.00] (36) to (28.center);
		\draw (16) to (39);
		\draw (16) to (25);
		\draw [bend right=15, looseness=1.00] (0) to (21.center);
		\draw [bend left=15, looseness=1.00] (0) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/01_on_p_1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-2.75, 0.5) {};
		\node [label={[gphase]right:$f_1g_1$}, style=gn] (4) at (-1.75, -0) {};
		\node [label={[gphase]right:$f_mg_m$}, style=gn] (5) at (0, -0) {};
		\node [label={left:$p$}, style=none] (6) at (-2.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=HadSpek] (9) at (-2.25, -0.5) {};
		\node [style=HadSpek] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (15) at (0, -1.45) {$\ldots$};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=gn] (17) at (-2.75, 1.5) {};
		\node [style=gn] (18) at (-1.75, 0.5) {};
		\node [style=gn] (19) at (0, 0.5) {};
		\node [style=none] (20) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (21) at (-0.875, 0.5) {$\cdots$};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (1.375, -1.45) {$\ldots$};
		\node [style=gn] (26) at (3, 0.5) {};
		\node [style=none] (27) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (28) at (2.75, -1.5) {};
		\node [style=none] (29) at (3.25, -1.5) {};
		\node [style=gn] (30) at (1.375, -1) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (31) at (1.375, -0) {};
		\node [style=none] (32) at (1.625, -1.5) {};
		\node [style=none] (33) at (1.125, -1.5) {};
		\node [style=none] (34) at (2.25, 0.5) {$\cdots$};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (35) at (3, -0) {};
		\node [style=none] (36) at (3, 2.25) {};
		\node [style=gn] (37) at (3, -1) {};
		\node [style=none] (38) at (3, -1.5) {$\ldots$};
		\node [style=none] (39) at (1.375, 2.25) {};
		\node [style=gn] (40) at (1.375, 0.5) {};
		\node [style=none] (41) at (-0.45, -0) {$\cdots$};
		\node [style=none] (42) at (2.625, -0) {$\cdots$};
		\node [style=HadSpek] (43) at (-2.75, 1) {};
		\node [style=HadSpek] (44) at (-2.75, 2) {};
		\node [style=HadSpek] (45) at (-2.25, 1) {};
		\node [style=HadSpek] (46) at (-0.75, 0.75) {};
		\node [style=HadSpek] (47) at (1.75, 0.7) {};
		\node [style=HadSpek] (48) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/01_on_p_2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-2.75, 1) {};
		\node [label={[gphase]right:$f_1\bar{g}_1$}, style=gn] (4) at (-1.75, -0) {};
		\node [label={[gphase]right:$f_m\bar{g}_m$}, style=gn] (5) at (0, -0) {};
		\node [label={left:$p$}, style=none] (6) at (-2.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=HadSpek] (9) at (-2.25, -0.5) {};
		\node [style=HadSpek] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (15) at (0, -1.45) {$\ldots$};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=rn] (17) at (-2.75, 2) {};
		\node [style=gn] (18) at (-1.75, 1) {};
		\node [style=gn] (19) at (0, 1) {};
		\node [style=none] (20) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (21) at (-0.875, 1) {$\cdots$};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (1.375, -1.45) {$\ldots$};
		\node [style=gn] (26) at (3, 1) {};
		\node [style=none] (27) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (28) at (2.75, -1.5) {};
		\node [style=none] (29) at (3.25, -1.5) {};
		\node [style=gn] (30) at (1.375, -1) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (31) at (1.375, -0) {};
		\node [style=none] (32) at (1.625, -1.5) {};
		\node [style=none] (33) at (1.125, -1.5) {};
		\node [style=none] (34) at (2.25, 1) {$\cdots$};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (35) at (3, -0) {};
		\node [style=none] (36) at (3, 2.25) {};
		\node [style=gn] (37) at (3, -1) {};
		\node [style=none] (38) at (3, -1.5) {$\ldots$};
		\node [style=none] (39) at (1.375, 2.25) {};
		\node [style=gn] (40) at (1.375, 1) {};
		\node [style=none] (41) at (-0.45, -0) {$\cdots$};
		\node [style=none] (42) at (2.625, -0) {$\cdots$};
		\node [style=rn, label={[rphase]right:$01$}] (43) at (-2.75, 0.5) {};
		\node [style=none] (44) at (-3.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/01_on_p_3.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [style=rn, label={[rphase]left:$01$}] (3) at (-2.75, 1) {};
		\node [style=gn, label={[gphase]right:$f_1\bar{g}_1$}] (4) at (-1.75, -0) {};
		\node [style=gn, label={[gphase]right:$f_m\bar{g}_m$}] (5) at (0, -0) {};
		\node [style=none, label={left:$p$}] (6) at (-2.75, 1.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=HadSpek] (9) at (-2.25, -0.5) {};
		\node [style=HadSpek] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (15) at (0, -1.45) {$\ldots$};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=rn] (17) at (-2.75, 1.5) {};
		\node [style=gn] (18) at (-1.75, 0.5) {};
		\node [style=gn] (19) at (0, 0.5) {};
		\node [style=none] (20) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (21) at (-0.875, 0.5) {$\cdots$};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (1.375, -1.45) {$\ldots$};
		\node [style=gn] (26) at (3, 0.5) {};
		\node [style=none] (27) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (28) at (2.75, -1.5) {};
		\node [style=none] (29) at (3.25, -1.5) {};
		\node [style=gn] (30) at (1.375, -1) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (31) at (1.375, -0) {};
		\node [style=none] (32) at (1.625, -1.5) {};
		\node [style=none] (33) at (1.125, -1.5) {};
		\node [style=none] (34) at (2.25, 0.5) {$\cdots$};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (35) at (3, -0) {};
		\node [style=none] (36) at (3, 1.75) {};
		\node [style=gn] (37) at (3, -1) {};
		\node [style=none] (38) at (3, -1.5) {$\ldots$};
		\node [style=none] (39) at (1.375, 1.75) {};
		\node [style=gn] (40) at (1.375, 0.5) {};
		\node [style=none] (41) at (-0.45, -0) {$\cdots$};
		\node [style=none] (42) at (2.625, -0) {$\cdots$};
		\node [style=HadSpek] (43) at (-2.75, 0.5) {};
		\node [style=none] (44) at (-3.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/01_on_p_4.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-2.75, 1.5) {};
		\node [label={[gphase]right:$f_1\bar{g}_1$}, style=gn] (4) at (-1.75, -0) {};
		\node [label={[gphase]right:$f_m\bar{g}_m$}, style=gn] (5) at (0, -0) {};
		\node [label={left:$p$}, style=none] (6) at (-2.75, 1.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=HadSpek] (9) at (-2.25, -0.5) {};
		\node [style=HadSpek] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (15) at (0, -1.45) {$\ldots$};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=gn] (17) at (-2.75, 0.5) {};
		\node [style=gn] (18) at (-1.75, 1.5) {};
		\node [style=gn] (19) at (0, 1.5) {};
		\node [style=none] (20) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (21) at (-0.875, 1.5) {$\cdots$};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (1.375, -1.45) {$\ldots$};
		\node [style=gn] (26) at (3, 1.5) {};
		\node [style=none] (27) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (28) at (2.75, -1.5) {};
		\node [style=none] (29) at (3.25, -1.5) {};
		\node [style=gn] (30) at (1.375, -1) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (31) at (1.375, -0) {};
		\node [style=none] (32) at (1.625, -1.5) {};
		\node [style=none] (33) at (1.125, -1.5) {};
		\node [style=none] (34) at (2.25, 1.5) {$\cdots$};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (35) at (3, -0) {};
		\node [style=none] (36) at (3, 1.75) {};
		\node [style=gn] (37) at (3, -1) {};
		\node [style=none] (38) at (3, -1.5) {$\ldots$};
		\node [style=none] (39) at (1.375, 1.75) {};
		\node [style=gn] (40) at (1.375, 1.5) {};
		\node [style=none] (41) at (-0.45, -0) {$\cdots$};
		\node [style=none] (42) at (2.625, -0) {$\cdots$};
		\node [style=HadSpek] (43) at (-2.75, 1) {};
		\node [style=none] (44) at (-3.5, -0) {$=$};
		\node [style=HadSpek] (45) at (-2.25, 1) {};
		\node [style=HadSpek] (46) at (-0.75, 1.25) {};
		\node [style=HadSpek] (47) at (0.5, 1.3) {};
		\node [style=HadSpek] (48) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/01_on_p_5.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [style=gn, label={[gphase]right:$01$}] (3) at (-2.75, 1) {};
		\node [style=gn, label={[gphase]right:$f_1\bar{g}_1$}] (4) at (-1.75, 0.5) {};
		\node [style=gn, label={[gphase]right:$f_m\bar{g}_m$}] (5) at (0, 0.5) {};
		\node [style=none, label={left:$p$}] (6) at (-2.75, 1.25) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=none] (10) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=none] (13) at (0, -1.45) {$\ldots$};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=none] (15) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (1.375, -1.45) {$\ldots$};
		\node [style=none] (20) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (21) at (2.75, -1.5) {};
		\node [style=none] (22) at (3.25, -1.5) {};
		\node [style=gn] (23) at (1.375, -1) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (24) at (1.375, 0.5) {};
		\node [style=none] (25) at (1.625, -1.5) {};
		\node [style=none] (26) at (1.125, -1.5) {};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (27) at (3, 0.5) {};
		\node [style=none] (28) at (3, 1.25) {};
		\node [style=gn] (29) at (3, -1) {};
		\node [style=none] (30) at (3, -1.5) {$\ldots$};
		\node [style=none] (31) at (1.375, 1.25) {};
		\node [style=none] (32) at (-0.45, 0.5) {$\cdots$};
		\node [style=none] (33) at (2.625, 0.5) {$\cdots$};
		\node [style=HadSpek] (34) at (-2.75, 0.5) {};
		\node [style=none] (35) at (-3.5, -0) {$=$};
		\node [style=HadSpek] (36) at (0.5, -0.8) {};
		\node [style=HadSpek] (37) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (9.center);
		\draw [bend left=15, looseness=1.00] (1) to (11.center);
		\draw [bend right=15, looseness=1.00] (2) to (12.center);
		\draw [bend left=15, looseness=1.00] (2) to (14.center);
		\draw (31.center) to (23);
		\draw (28.center) to (29);
		\draw [bend right=15, looseness=1.00] (23) to (26.center);
		\draw [bend left=15, looseness=1.00] (23) to (25.center);
		\draw [bend right=15, looseness=1.00] (29) to (21.center);
		\draw [bend left=15, looseness=1.00] (29) to (22.center);
		\draw [bend right=15, looseness=1.00] (0) to (16.center);
		\draw [bend left=15, looseness=1.00] (0) to (18.center);
		\draw (0) to (23);
		\draw (0) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/11-comm2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$ab$}] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$11$}] (4) at (-2.25, 0.5) {};
		\node [label={[rphase]right:$ba$}, style=rn] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [label={[gphase]right:$11$}, style=gn] (8) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/11-copy2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [label={[gphase]right:$11$}, style=gn] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 0.65) {$\ldots$};
		\node [style=gn, label={[gphase]left:$11$}] (7) at (2, -0) {};
		\node [style=rn] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (2.75, -0) {$\ldots$};
		\node [style=none] (12) at (2, 0.5) {};
		\node [label={[gphase]right:$11$}, style=gn] (13) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw (7) to (12.center);
		\draw [bend right, looseness=1.00] (8) to (13);
		\draw (13) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Choi-Jamiolkowski.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rectangle,fill=White,draw=Black,minimum width=1cm,minimum height=0.5cm,inner sep=0pt] (0) at (-4.75, -0) {$A$};
		\node [style=none] (1) at (-5.1, 0.5) {};
		\node [style=none] (2) at (-4.75, 0.45) {$\ldots$};
		\node [style=none] (3) at (-4.4, 0.5) {};
		\node [style=none] (4) at (-5.1, -0.5) {};
		\node [style=none] (5) at (-4.75, -0.45) {$\ldots$};
		\node [style=none] (6) at (-4.4, -0.5) {};
		\node [style=none] (7) at (-5.4, -0.5) {};
		\node [style=none] (8) at (-6.1, -0.5) {};
		\node [style=none] (9) at (-5.4, 0.5) {};
		\node [style=none] (10) at (-6.1, 0.5) {};
		\node [style=none] (11) at (-5.75, 0.45) {$\ldots$};
		\node [style=none] (12) at (-3.75, -0.25) {$=$};
		\node [style=none] (13) at (-3.1, 0.25) {};
		\node [style=none] (14) at (-2.75, 0.2) {$\ldots$};
		\node [style=none] (15) at (-2.4, 0.25) {};
		\node [style=none] (16) at (-2.1, 0.25) {};
		\node [style=none] (17) at (-1.75, 0.2) {$\ldots$};
		\node [style=none] (18) at (-1.4, 0.25) {};
		\node [rectangle,fill=White,draw=Black,minimum width=2cm,minimum height=0.5cm,inner sep=0pt] (19) at (-2.25, -0.25) {$B$};
		\node [style=none] (20) at (-3.1, -0.25) {};
		\node [style=none] (21) at (-2.4, -0.25) {};
		\node [style=none] (22) at (-2.1, -0.25) {};
		\node [style=none] (23) at (-1.4, -0.25) {};
		\node [style=none] (24) at (0, -0.25) {$\Longleftrightarrow$};
		\node [rectangle,fill=White,draw=Black,minimum width=1cm,minimum height=0.5cm,inner sep=0pt] (25) at (2, -0.25) {$A$};
		\node [style=none] (26) at (1.65, 0.25) {};
		\node [style=none] (27) at (2, 0.2) {$\ldots$};
		\node [style=none] (28) at (2.35, 0.25) {};
		\node [style=none] (29) at (1.65, -0.75) {};
		\node [style=none] (30) at (2, -0.7) {$\ldots$};
		\node [style=none] (31) at (2.35, -0.75) {};
		\node [style=none] (32) at (3, -0.25) {$=$};
		\node [style=none] (33) at (3.65, 0) {};
		\node [style=none] (34) at (4.35, 0) {};
		\node [style=none] (35) at (3.65, -0.75) {};
		\node [style=none] (36) at (4.35, -0.75) {};
		\node [style=none] (37) at (4, -0.7) {$\ldots$};
		\node [style=none] (38) at (4.65, 0) {};
		\node [style=none] (39) at (5.35, 0) {};
		\node [style=none] (40) at (5, -0.05) {$\ldots$};
		\node [style=none] (41) at (5.65, 0) {};
		\node [style=none] (42) at (6, -0.05) {$\ldots$};
		\node [style=none] (43) at (6.35, 0) {};
		\node [rectangle,fill=White,draw=Black,minimum width=2cm,minimum height=0.5cm,inner sep=0pt] (44) at (5.5, -0.5) {$B$};
		\node [style=none] (45) at (4.65, -0.5) {};
		\node [style=none] (46) at (5.35, -0.5) {};
		\node [style=none] (47) at (5.65, -0.5) {};
		\node [style=none] (48) at (6.35, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (1.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90] (8.center) to (6.center);
		\draw [bend right=90] (7.center) to (4.center);
		\draw (13.center) to (20.center);
		\draw (15.center) to (21.center);
		\draw (16.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (26.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw (38.center) to (45.center);
		\draw (39.center) to (46.center);
		\draw (41.center) to (47.center);
		\draw (43.center) to (48.center);
		\draw [bend left=90] (33.center) to (39.center);
		\draw [bend left=90] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Choi-Jamiolkowski1.tikz <==
\begin{tikzpicture}[baseline=-0.25cm]
	\begin{pgfonlayer}{nodelayer}
		\node [rectangle,fill=White,draw=Black,minimum width=1cm,minimum height=0.5cm,inner sep=0pt] (0) at (-4.25, -0) {$A$};
		\node [style=none] (1) at (-4.6, 0.5) {};
		\node [style=none] (2) at (-4.25, 0.45) {$\ldots$};
		\node [style=none] (3) at (-3.9, 0.5) {};
		\node [style=none] (4) at (-4.6, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.45) {$\ldots$};
		\node [style=none] (6) at (-3.9, -0.5) {};
		\node [style=none] (7) at (-4.9, -0.5) {};
		\node [style=none] (8) at (-5.6, -0.5) {};
		\node [style=none] (9) at (-4.9, 0.5) {};
		\node [style=none] (10) at (-5.6, 0.5) {};
		\node [style=none] (11) at (-5.25, 0.45) {$\ldots$};
		\node [style=none] (12) at (-3.5, -0.25) {$=$};
		\node [style=none] (13) at (-3.1, 0.25) {};
		\node [style=none] (14) at (-2.75, 0.2) {$\ldots$};
		\node [style=none] (15) at (-2.4, 0.25) {};
		\node [style=none] (16) at (-2.1, 0.25) {};
		\node [style=none] (17) at (-1.75, 0.2) {$\ldots$};
		\node [style=none] (18) at (-1.4, 0.25) {};
		\node [rectangle,fill=White,draw=Black,minimum width=2cm,minimum height=0.5cm,inner sep=0pt] (19) at (-2.25, -0.25) {$B$};
		\node [style=none] (20) at (-3.1, -0.25) {};
		\node [style=none] (21) at (-2.4, -0.25) {};
		\node [style=none] (22) at (-2.1, -0.25) {};
		\node [style=none] (23) at (-1.4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (1.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90] (8.center) to (6.center);
		\draw [bend right=90] (7.center) to (4.center);
		\draw (13.center) to (20.center);
		\draw (15.center) to (21.center);
		\draw (16.center) to (22.center);
		\draw (18.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Choi-Jamiolkowski2.tikz <==
\begin{tikzpicture}[baseline=-0.25cm]
	\begin{pgfonlayer}{nodelayer}
		\node [rectangle,fill=White,draw=Black,minimum width=1cm,minimum height=0.5cm,inner sep=0pt] (25) at (2.6, -0.25) {$A$};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.6, 0.2) {$\ldots$};
		\node [style=none] (28) at (2.95, 0.25) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (2.6, -0.7) {$\ldots$};
		\node [style=none] (31) at (2.95, -0.75) {};
		\node [style=none] (32) at (3.35, -0.25) {$=$};
		\node [style=none] (33) at (3.65, 0) {};
		\node [style=none] (34) at (4.35, 0) {};
		\node [style=none] (35) at (3.65, -0.75) {};
		\node [style=none] (36) at (4.35, -0.75) {};
		\node [style=none] (37) at (4, -0.7) {$\ldots$};
		\node [style=none] (38) at (4.65, 0) {};
		\node [style=none] (39) at (5.35, 0) {};
		\node [style=none] (40) at (5, -0.05) {$\ldots$};
		\node [style=none] (41) at (5.65, 0) {};
		\node [style=none] (42) at (6, -0.05) {$\ldots$};
		\node [style=none] (43) at (6.35, 0) {};
		\node [rectangle,fill=White,draw=Black,minimum width=2cm,minimum height=0.5cm,inner sep=0pt] (44) at (5.5, -0.5) {$B$};
		\node [style=none] (45) at (4.65, -0.5) {};
		\node [style=none] (46) at (5.35, -0.5) {};
		\node [style=none] (47) at (5.65, -0.5) {};
		\node [style=none] (48) at (6.35, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (26.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw (38.center) to (45.center);
		\draw (39.center) to (46.center);
		\draw (41.center) to (47.center);
		\draw (43.center) to (48.center);
		\draw [bend left=90] (33.center) to (39.center);
		\draw [bend left=90] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Euler_Spek.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=HadSpek] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=rn,label={[rphase]right:$01$}] (4) at (0.5, -0) {};
		\node [style=gn,label={[gphase]right:$01$}] (5) at (0.5, -0.5) {};
		\node [style=gn,label={[gphase]right:$01$}] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_dec2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (2) at (1.25, 1.25) {};
		\node [style=Hadamard] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (5) at (1.25, -0) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (5) to (6);
		\draw (0.center) to (3);
		\draw (6) to (8.center);
		\draw (1.center) to (2);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/HadSpek_loop.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=HadSpek] (0) at (-1.6, -0) {};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-1.175, 0.5) {};
		\node [style=none] (8) at (-1.175, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [bend left=45, looseness=1.00] (0) to (7.center);
		\draw [bend left=45, looseness=1.00] (7.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (8.center);
		\draw [bend left=45, looseness=1.00] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/R_pre_multiplied.tikz <==
\begin{tikzpicture}[baseline=-0.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$a\bar{a}$}] (0) at (-2.25, -0.25) {};
		\node [style=rn,label={[rphase]right:$01$}] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-3.25, -0) {$\Bigg\}\mapsto\Bigg\{$};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=rn,label={[rphase]right:$01$}] (7) at (-4.75, 0.25) {};
		\node [style=gn,label={[gphase]right:$a\bar{a}$}] (8) at (-4.75, -0.25) {};
		\node [style=rn,label={[rphase]right:$01$}] (9) at (-1, -0) {};
		\node [style=rn,label={[rphase]right:$10$}] (10) at (0.25, -0.25) {};
		\node [style=gn,label={[gphase]right:$11$}] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (-5.25, -0) {$\Bigg\{$};
		\node [style=none] (17) at (1.5, -0) {$\Bigg\}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/U_after_D1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=HadSpek] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=gn] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=gn, label={[gphase]right:$b_nc_n$}] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {$\cdots$};
		\node [style=gn] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-4.5, -1.45) {$\ldots$};
		\node [style=none] (10) at (-3.25, -1.45) {$\ldots$};
		\node [style=HadSpek] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -1.45) {$\ldots$};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=none] (14) at (-2.25, -1.25) {$\ldots$};
		\node [style=gn, label={[gphase]right:$b_1c_1$}] (15) at (-4.5, 0.5) {};
		\node [style=HadSpek] (16) at (-5, -0.5) {};
		\node [style=gn, label={[gphase]left:$aa$}] (17) at (-5.5, 1) {};
		\node [style=none] (18) at (-4.5, 1.75) {};
		\node [style=gn, label={[gphase]right:$b_2c_2$}] (19) at (-3.25, 0.5) {};
		\node [style=HadSpek] (20) at (-5.5, 1.5) {};
		\node [style=gn] (21) at (-1.25, -1) {};
		\node [style=gn] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=gn] (24) at (-3.25, -1) {};
		\node [style=none] (25) at (-4.75, -1.5) {};
		\node [style=gn] (26) at (-4.5, 1.5) {};
		\node [style=none] (27) at (-3.25, 1.75) {};
		\node [style=gn] (28) at (-5.5, 0.5) {};
		\node [style=gn] (29) at (-5.5, -0) {};
		\node [style=none] (30) at (-5.5, 1.75) {};
		\node [style=HadSpek] (31) at (-5, 1) {};
		\node [style=HadSpek] (32) at (-3.75, 1.25) {};
		\node [style=HadSpek] (33) at (-2.25, 1.25) {};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=gn, label={[gphase]right:$b_1c_1$}] (35) at (1.75, 0.5) {};
		\node [style=none] (36) at (1.75, 1.75) {};
		\node [style=none] (37) at (2, -1.5) {};
		\node [style=gn] (38) at (3, -1) {};
		\node [style=none] (39) at (1.5, -1.5) {};
		\node [style=gn, label={[gphase]right:$b_2c_2$}] (40) at (3, 0.5) {};
		\node [style=none] (41) at (0.75, 1.75) {};
		\node [style=HadSpek] (42) at (0.75, 1) {};
		\node [style=none] (43) at (4.75, -1.5) {};
		\node [style=none] (44) at (4, -1.25) {$\ldots$};
		\node [style=none] (45) at (4.5, 0.5) {$\cdots$};
		\node [style=none] (46) at (2.75, -1.5) {};
		\node [style=none] (47) at (5, -1.45) {$\ldots$};
		\node [style=none] (48) at (0, -0) {$=$};
		\node [style=none] (49) at (5, 1.75) {};
		\node [style=none] (50) at (3.25, -1.5) {};
		\node [style=gn] (51) at (5, -1) {};
		\node [style=gn, label={[gphase]right:$aa$}] (52) at (0.75, 0.5) {};
		\node [style=gn, label={[gphase]right:$b_nc_n$}] (53) at (5, 0.5) {};
		\node [style=none] (54) at (3, -1.45) {$\ldots$};
		\node [style=gn] (55) at (1.75, -1) {};
		\node [style=none] (56) at (5.25, -1.5) {};
		\node [style=none] (57) at (1.75, -1.45) {$\ldots$};
		\node [style=gn] (58) at (0.75, -0) {};
		\node [style=none] (59) at (-1.75, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (22);
		\draw (29) to (24);
		\draw (29) to (21);
		\draw (30.center) to (29);
		\draw (18.center) to (22);
		\draw (27.center) to (24);
		\draw (1.center) to (21);
		\draw [bend right=15, looseness=1.00] (22) to (25.center);
		\draw [bend left=15, looseness=1.00] (22) to (13.center);
		\draw [bend right=15, looseness=1.00] (24) to (7.center);
		\draw [bend left=15, looseness=1.00] (24) to (3.center);
		\draw [bend right=15, looseness=1.00] (21) to (23.center);
		\draw [bend left=15, looseness=1.00] (21) to (8.center);
		\draw (28) to (26);
		\draw (28) to (2);
		\draw (28) to (6);
		\draw (41.center) to (58);
		\draw (36.center) to (55);
		\draw (34.center) to (38);
		\draw (49.center) to (51);
		\draw [bend right=15, looseness=1.00] (55) to (39.center);
		\draw [bend left=15, looseness=1.00] (55) to (37.center);
		\draw [bend right=15, looseness=1.00] (38) to (46.center);
		\draw [bend left=15, looseness=1.00] (38) to (50.center);
		\draw [bend right=15, looseness=1.00] (51) to (43.center);
		\draw [bend left=15, looseness=1.00] (51) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/U_after_D2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [label={[gphase]right:$de$}, style=gn] (3) at (-2.75, 0.5) {};
		\node [label={[gphase]right:$f_1g_1$}, style=gn] (4) at (-1.75, -0) {};
		\node [label={[gphase]right:$f_mg_m$}, style=gn] (5) at (0, -0) {};
		\node [label={left:$p$}, style=none] (6) at (-2.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=HadSpek] (9) at (-2.25, -0.5) {};
		\node [style=HadSpek] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-1.75, -1.45) {$\ldots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-0.25, -1.5) {};
		\node [style=none] (15) at (0, -1.45) {$\ldots$};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=gn] (17) at (-2.75, 1.5) {};
		\node [style=gn] (18) at (-1.75, 0.5) {};
		\node [style=gn] (19) at (0, 0.5) {};
		\node [style=none] (20) at (-0.875, -1.25) {$\ldots$};
		\node [style=none] (21) at (-0.875, 0.5) {$\cdots$};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-2.75, -0.45) {$\ldots$};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (1.375, -1.45) {$\ldots$};
		\node [style=gn] (26) at (3, 0.5) {};
		\node [style=none] (27) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (28) at (2.75, -1.5) {};
		\node [style=none] (29) at (3.25, -1.5) {};
		\node [style=gn] (30) at (1.375, -1) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (31) at (1.375, -0) {};
		\node [style=none] (32) at (1.625, -1.5) {};
		\node [style=none] (33) at (1.125, -1.5) {};
		\node [style=none] (34) at (2.25, 0.5) {$\cdots$};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (35) at (3, -0) {};
		\node [style=none] (36) at (3, 2.25) {};
		\node [style=gn] (37) at (3, -1) {};
		\node [style=none] (38) at (3, -1.5) {$\ldots$};
		\node [style=none] (39) at (1.375, 2.25) {};
		\node [style=gn] (40) at (1.375, 0.5) {};
		\node [style=none] (41) at (-0.45, -0) {$\cdots$};
		\node [style=none] (42) at (2.625, -0) {$\cdots$};
		\node [style=HadSpek] (43) at (-2.75, 1) {};
		\node [style=HadSpek] (44) at (-2.75, 2) {};
		\node [style=HadSpek] (45) at (-2.25, 1) {};
		\node [style=HadSpek] (46) at (-0.75, 0.75) {};
		\node [style=HadSpek] (47) at (1.75, 0.7) {};
		\node [style=HadSpek] (48) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Z-cNOT.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1, 0.75) {};
		\node [style=whn] (1) at (1, -0.75) {};
		\node [style=squ] (2) at (-0.5, 0.75) {$Z$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/adjacent_red_nodes.tikz <==
\begin{tikzpicture}[baseline=0.6cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=HadSpek] (2) at (0, -0) {};
		\node [style=gn,label={[gphase]left:$a\bar{a}$}] (3) at (-0.5, 0.5) {};
		\node [style=gn,label={[gphase]right:$b\bar{b}$}] (4) at (0.5, 0.5) {};
		\node [style=rn,label={[rphase]left:$01$}] (5) at (-0.5, 1) {};
		\node [style=rn,label={[rphase]right:$01$}] (6) at (0.5, 1) {};
		\node [style=none,label={above:$u$}] (7) at (-0.5, 1.25) {};
		\node [style=none,label={above:$v$}] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.8, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.45) {$\ldots$};
		\node [style=none] (11) at (-0.2, -0.5) {};
		\node [style=none] (12) at (0.2, -0.5) {};
		\node [style=none] (13) at (0.5, -0.45) {$\ldots$};
		\node [style=none] (14) at (0.8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/associativity.tikz <==
\begin{tikzpicture}[scale=0.75, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=gn] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=gn] (8) at (-1.25, 0.25) {};
		\node [style=gn] (9) at (-1.75, -0.25) {};
		\node [style=gn] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (9);
		\draw [bend right, looseness=1.00] (9) to (2.center);
		\draw [bend left, looseness=1.00] (9) to (1.center);
		\draw (4.center) to (5);
		\draw [bend left, looseness=1.00] (5) to (10);
		\draw [bend right, looseness=1.00] (10) to (12.center);
		\draw [bend left, looseness=1.00] (10) to (11.center);
		\draw [bend left, looseness=1.00] (8) to (3.center);
		\draw [bend right, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/associativity_objects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [label={60:$\scriptstyle A$}, style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [label={60:$\scriptstyle B$}, style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [label={60:$\scriptstyle C$}, style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bialgebra2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=gn] (4) at (-2.75, 0.75) {};
		\node [style=gn] (5) at (-1.25, 0.75) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (1.25, -0.5) {};
		\node [style=rn] (9) at (-2.75, -0.75) {};
		\node [style=rn] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (3.center) to (6);
		\draw [bend left, looseness=1.00] (5) to (10);
		\draw (10) to (12.center);
		\draw (6) to (8);
		\draw (5) to (9);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (4) to (9);
		\draw (4) to (10);
		\draw (0.center) to (4);
		\draw [bend right=15, looseness=1.00] (8) to (13.center);
		\draw [bend right=15, looseness=1.00] (2.center) to (6);
		\draw [bend left=15, looseness=1.00] (8) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cNOT-Z.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, 0.75) {};
		\node [style=whn] (1) at (-1, -0.75) {};
		\node [style=squ] (2) at (0.5, 0.75) {$Z$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cap_diagram.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/circuit_Z-cNOT-cNOT.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.5) {};
		\node [style=whn] (1) at (0, -0) {};
		\node [style=squ] (2) at (-1.5, 1.5) {$Z$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=whn] (7) at (1.5, -0) {};
		\node [style=bn] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
		\draw (8) to (7.north);
		\draw (9.center) to (10.center);
		\draw [dashed, Gray] (11.center) to (12.center);
		\draw [dashed, Gray] (12.center) to (13.center);
		\draw [dashed, Gray] (11.center) to (14.center);
		\draw [dashed, Gray] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_cNOT-Z-cNOT.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.75, 1.5) {};
		\node [style=whn] (1) at (-1.75, -0) {};
		\node [style=squ] (2) at (-0.25, 1.5) {$Z$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=whn] (7) at (1.5, -0) {};
		\node [style=bn] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
		\draw (8) to (7.north);
		\draw (9.center) to (10.center);
		\draw [Gray, dashed] (11.center) to (12.center);
		\draw [Gray, dashed] (12.center) to (13.center);
		\draw [Gray, dashed] (11.center) to (14.center);
		\draw [Gray, dashed] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_cNOT-Z-cNOT_cut.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (2.5, -0) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=whn] (4) at (1.5, -0) {};
		\node [style=bn] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (0.75, 2.25) {};
		\node [style=none] (10) at (-2.5, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-2.5, -0) {};
		\node [style=none] (14) at (0.75, -0) {};
		\node [style=none] (15) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.north);
		\draw (6.center) to (7.center);
		\draw [Gray, dashed] (8.center) to (10.center);
		\draw [Gray, dashed] (10.center) to (11.center);
		\draw [Gray, dashed] (8.center) to (9.center);
		\draw [Gray, dashed] (9.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (3.center) to (13.center);
		\draw (15.center) to (1.center);
		\draw (14.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_example.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (-6, 1.5) {$U_1$};
		\node [style=squ] (1) at (-6, -0) {$U_2$};
		\node [style=twqu] (2) at (-3, -0.75) {$V$};
		\node [style=thrqu] (3) at (0, -0) {$W$};
		\node [style=squ] (4) at (3, -1.5) {$U_3$};
		\node [style=squ] (5) at (6, -1.5) {$U_4$};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=none] (7) at (-8, -0) {};
		\node [style=none] (8) at (-8, -1.5) {};
		\node [style=none] (9) at (8, -1.5) {};
		\node [style=none] (10) at (8, -0) {};
		\node [style=none] (11) at (8, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_interchange.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (-6, 1.5) {$B$};
		\node [style=squ] (1) at (-6, -0) {$D$};
		\node [style=squ] (4) at (-3, 1.5) {$A$};
		\node [style=squ] (5) at (-3, -0) {$C$};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=none] (7) at (-8, -0) {};
		\node [style=none] (10) at (-1, -0) {};
		\node [style=none] (11) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_swap1.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (0, 1) {$U$};
		\node [style=squ] (1) at (0, -1) {$V$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_swap2.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (0, 1) {$V$};
		\node [style=squ] (1) at (0, -1) {$U$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/colour2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\alpha$}] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\alpha$}] (6) at (2, -0) {};
		\node [style=Hadamard] (7) at (1, 1) {};
		\node [style=Hadamard] (8) at (3, 1) {};
		\node [style=Hadamard] (9) at (1, -1) {};
		\node [style=Hadamard] (10) at (3, -1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (2, 1) {$\ldots $};
		\node [style=none] (16) at (2, -1) {$\ldots $};
		\node [style=none] (17) at (-2, 0.9) {$\ldots $};
		\node [style=none] (18) at (-2, -0.9) {$\ldots $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/colour_Spek.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$xy$}] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$xy$}] (6) at (2, -0) {};
		\node [style=HadSpek] (7) at (1, 1) {};
		\node [style=HadSpek] (8) at (3, 1) {};
		\node [style=HadSpek] (9) at (1, -1) {};
		\node [style=HadSpek] (10) at (3, -1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (2, 1) {$\ldots $};
		\node [style=none] (16) at (2, -1) {$\ldots $};
		\node [style=none] (17) at (-2, 0.9) {$\ldots $};
		\node [style=none] (18) at (-2, -0.9) {$\ldots $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/colour_Spek_def.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$xy$}] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0, -0) {$:=$};
		\node [style=gn, label={[gphase]right:$xy$}] (6) at (2, -0) {};
		\node [style=HadSpek] (7) at (1, 1) {};
		\node [style=HadSpek] (8) at (3, 1) {};
		\node [style=HadSpek] (9) at (1, -1) {};
		\node [style=HadSpek] (10) at (3, -1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (2, 1) {$\ldots $};
		\node [style=none] (16) at (2, -1) {$\ldots $};
		\node [style=none] (17) at (-2, 0.9) {$\ldots $};
		\node [style=none] (18) at (-2, -0.9) {$\ldots $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/commutativity.tikz <==
\begin{tikzpicture}[scale=0.75, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=gn] (1) at (1.25, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [in=90, out=-150, looseness=1.00] (0) to (2.center);
		\draw [in=150, out=-90, looseness=1.00] (2.center) to (4.center);
		\draw [bend right=15, looseness=1.00] (4.center) to (6.center);
		\draw [in=90, out=-30, looseness=1.00] (0) to (3.center);
		\draw [in=30, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [bend left=15, looseness=1.00] (4.center) to (5.center);
		\draw [bend right, looseness=1.00] (7.center) to (1);
		\draw (1) to (9.center);
		\draw [bend left, looseness=1.00] (8.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/composite_diagram.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=diagram] (0) at (0, 1) {$D'$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0, 1.75) {$\ldots$};
		\node [style=none] (6) at (0, -0) {$\ldots$};
		\node [style=diagram] (7) at (0, -1) {$D$};
		\node [style=none] (8) at (0, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/controlled-NOT.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=gn] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=gn] (8) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.75) {};
		\node [style=gn] (1) at (0, -0) {};
		\node [style=HadSpek] (2) at (0, -0.375) {};
		\node [style=HadSpek] (3) at (-0.5, 0.5) {};
		\node [style=HadSpek] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (1);
		\draw (6.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cup2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gn] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (1.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cup_diagram.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/distinct_single_states.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$ab$}, style=gn] (0) at (-3, -0) {};
		\node [label={[rphase]right:$c\bar{c}$}, style=rn] (1) at (0, -0.25) {};
		\node [label={[rphase]right:$01$}, style=rn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=none] (5) at (-2, -0) {$\neq$};
		\node [style=none] (6) at (-4.5, 0.5) {};
		\node [label={[gphase]right:$ab$}, style=gn] (7) at (-4.5, 0.25) {};
		\node [style=gn] (8) at (-4.5, -0.25) {};
		\node [style=none] (9) at (-3.5, -0) {$=$};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [label={[rphase]right:$cc$}, style=rn] (11) at (-1.5, -0) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [label={[rphase]right:$01$}, style=rn] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1, -0) {$=$};
		\node [label={[gphase]right:$c\bar{c}$}, style=gn] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (17) at (3, 0.5) {};
		\node [style=gn] (18) at (3, -0.5) {};
		\node [label={[gphase]right:$c\bar{c}$}, style=gn] (19) at (3, -0) {};
		\node [style=none] (20) at (2.5, -0) {$=$};
		\node [style=none] (21) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3.center) to (1);
		\draw (6.center) to (8);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/eigenstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=gn,label={[gphase]right:$\alpha_1$}] (1) at (0.75, -0) {};
		\node [style=none] (2) at (1.7, -0) {$\ldots$};
		\node [style=gn,label={[gphase]right:$\alpha_{v-1}$}] (3) at (2.1, -0) {};
		\node [style=none] (4) at (2.1, 0.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [ellipse, fill=White, draw=Black, minimum height=0.75 cm, minimum width=6.5 cm, style=none] (6) at (3.75, -0.75) {$G$};
		\node [style=none] (7) at (2.1, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {$=$};
		\node [style=gn,label={[gphase]right:$\alpha_n$}] (9) at (6.25, -0) {};
		\node [style=gn,label={[gphase]right:$\alpha_{v+1}$}] (10) at (4.5, -0) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=none] (13) at (6.25, -0.75) {};
		\node [style=none] (14) at (6.25, 0.25) {};
		\node [style=none] (15) at (5.85, -0) {$\ldots$};
		\node [style=none] (16) at (3.35, 0.25) {};
		\node [style=none] (17) at (3.35, -0.75) {};
		\node [style=rn,label={[rphase]right:$11$}] (18) at (3.35, -0) {};
		\node [ellipse, fill=White, draw=Black, minimum height=0.5 cm, minimum width=3 cm, style=none] (19) at (-2, -0.6) {$G$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (15) at (-2, -0.15) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/example_sliding.tikz <==
\begin{tikzpicture}[baseline=-.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -0) {$f$};
		\node [label={-60:$\scriptstyle B$}, style=none] (1) at (0, 0.75) {};
		\node [label={right:$\scriptstyle A$}, style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none, label={-60:$\scriptstyle A$}] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1, -0) {$=$};
		\node [style=none, label={-60:$\scriptstyle B$}] (7) at (3, 0.75) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none, label={right:$\scriptstyle B$}] (9) at (2, -0.5) {};
		\node [style=dualmorphism] (10) at (2, -0) {$f$};
		\node [style=none, label={-60:$\scriptstyle A$}] (11) at (2, 0.75) {};
		\node [style=none] (12) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (12.center);
		\draw [bend left=45, looseness=1.00] (12.center) to (8.center);
		\draw [bend left=45, looseness=1.00] (8.center) to (9.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/fixpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$11$}] (0) at (-3, 1) {};
		\node [style=gn] (1) at (-3, 0.5) {};
		\node [style=HadSpek] (2) at (-4, -0.5) {};
		\node [style=HadSpek] (3) at (-3, -0.5) {};
		\node [style=HadSpek] (4) at (-5, -0.5) {};
		\node [style=HadSpek] (5) at (-1, -0.5) {};
		\node [style=gn, label={[gphase]right:$11$}] (6) at (-5, -1) {};
		\node [style=gn, label={[gphase]right:$11$}] (7) at (-4, -1) {};
		\node [style=gn, label={[gphase]right:$11$}] (8) at (-3, -1) {};
		\node [style=gn, label={[gphase]right:$11$}] (9) at (-1, -1) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=none] (12) at (-4, -1.25) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (-2, -0.5) {$\ldots$};
		\node [style=none] (16) at (0, -0) {$=$};
		\node [style=HadSpek] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=gn] (20) at (3, 0.5) {};
		\node [style=HadSpek] (21) at (5, -0.5) {};
		\node [style=HadSpek] (22) at (2, -0.5) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (4, -0.5) {$\ldots$};
		\node [style=HadSpek] (26) at (3, -0.5) {};
		\node [style=none] (27) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (1);
		\draw [in=90, out=180, looseness=1.00] (1) to (4);
		\draw (4) to (6);
		\draw (6) to (11.center);
		\draw [in=90, out=-165, looseness=1.00] (1) to (2);
		\draw (2) to (12.center);
		\draw (1) to (3);
		\draw (3) to (13.center);
		\draw [in=90, out=0, looseness=1.00] (1) to (5);
		\draw (5) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (20) to (17);
		\draw [in=90, out=-165, looseness=1.00] (20) to (22);
		\draw (22) to (19.center);
		\draw (20) to (26);
		\draw (26) to (23.center);
		\draw [in=90, out=0, looseness=1.00] (20) to (21);
		\draw (21) to (24.center);
		\draw (27.center) to (20);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/frobenius.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 0.25) {};
		\node [style=gn] (1) at (-2, -0.25) {};
		\node [style=gn] (2) at (-0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-1, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [in=90, out=-165, looseness=1.00] (0) to (7.center);
		\draw [in=165, out=-15, looseness=1.00] (0) to (1);
		\draw (1) to (6.center);
		\draw [in=-90, out=15, looseness=1.00] (1) to (5.center);
		\draw [bend right, looseness=1.00] (8.center) to (2);
		\draw [bend left, looseness=1.00] (9.center) to (2);
		\draw (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (10.center);
		\draw [bend left, looseness=1.00] (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/general_comm.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\theta$}] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\phi$}] (4) at (-2.25, 0.5) {};
		\node [label={[rphase]right:$f(\theta)$}, style=rn] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [label={[gphase]right:$\phi$}, style=gn] (8) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/generalised_bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, 1) {};
		\node [style=rn] (1) at (-2.5, 1) {};
		\node [style=rn] (2) at (-1.5, 1) {};
		\node [style=gn] (3) at (-3, -1) {};
		\node [style=gn] (4) at (-4, -1) {};
		\node [style=gn] (5) at (-2, -1) {};
		\node [style=gn] (6) at (-1, -1) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-4, -1.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-2, -1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=gn] (15) at (2, 0.5) {};
		\node [style=rn] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (8.center) to (1);
		\draw (9.center) to (2);
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (4) to (2);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (5);
		\draw (3) to (2);
		\draw (1) to (6);
		\draw (6) to (2);
		\draw (2) to (5);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (4) to (10.center);
		\draw (3) to (11.center);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (19.center) to (15);
		\draw (17.center) to (15);
		\draw (15) to (18.center);
		\draw (15) to (16);
		\draw (16) to (21.center);
		\draw (16) to (20.center);
		\draw (16) to (22.center);
		\draw (16) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/green-red-green.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$ab$}] (0) at (0, 0.5) {};
		\node [style=rn, label={[rphase]right:$cd$}] (1) at (0, -0) {};
		\node [style=gn, label={[gphase]right:$ef$}] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.8) {};
		\node [style=none] (4) at (0, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/green_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.45) {$\ldots$};
		\node [style=none] (2) at (-1.2, 0.5) {};
		\node [style=gn,label={[gphase]right:$\varphi$}] (3) at (-1.5, -0) {};
		\node [style=none] (5) at (-1.8, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.45) {$\ldots$};
		\node [style=none] (7) at (-1.2, -0.5) {};
		\node [style=none] (8) at (-1.9, 0.55) {};
		\node [style=none] (9) at (-1.5, 0.75) {$m$};
		\node [style=none] (10) at (-1.1, 0.55) {};
		\node [style=none] (11) at (-1.9, -0.55) {};
		\node [style=none] (12) at (-1.5, -0.75) {$n$};
		\node [style=none] (13) at (-1.1, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8) to (10);
		\draw [decorate] (13) to (11);
	\end{pgfonlayer}
    \end{tikzpicture}

==> tikz_files/identity.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=gn] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (0) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/identity_Spek.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/isolate_p.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [inner sep=0pt, minimum width=2 cm, draw=Black, fill=White, ellipse, style=none] (0) at (2, -0) {$G$};
		\node [style=none,label={left:$p$}] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (2.25, 0.5) {$\ldots$};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (2.25, -1) {$\ldots$};
		\node [style=none] (8) at (2.75, -1.25) {};
		\node [label={[gphase]left:$01$}, style=gn] (9) at (1.25, -1) {};
		\node [style=HadSpek] (10) at (1.25, -0.5) {};
		\node [style=HadSpek] (11) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_complementation_Spek1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=gn,label={[gphase]right:$\alpha_1$}] (1) at (0.75, -0) {};
		\node [style=none] (2) at (1.7, -0) {$\ldots$};
		\node [style=gn,label={[gphase]right:$\alpha_{v-1}$}] (3) at (2.1, -0) {};
		\node [style=none] (4) at (2.1, 0.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [ellipse, fill=White, draw=Black, minimum height=0.75 cm, minimum width=6.5 cm, style=none] (6) at (3.75, -0.75) {$G\star v$};
		\node [style=none] (7) at (2.1, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {$=$};
		\node [style=gn,label={[gphase]right:$\alpha_n$}] (9) at (6.25, -0) {};
		\node [style=gn,label={[gphase]right:$\alpha_{v+1}$}] (10) at (4.5, -0) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=none] (13) at (6.25, -0.75) {};
		\node [style=none] (14) at (6.25, 0.25) {};
		\node [style=none] (15) at (5.85, -0) {$\ldots$};
		\node [style=none] (16) at (3.35, 0.25) {};
		\node [style=none] (17) at (3.35, -0.75) {};
		\node [style=rn,label={[rphase]right:$01$}] (18) at (3.35, -0) {};
		\node [ellipse, fill=White, draw=Black, minimum height=0.5 cm, minimum width=3 cm, style=none] (19) at (-2, -0.6) {$G$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (15) at (-2, -0.15) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_complementation_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=gn,label={[gphase]right:$\alpha_1$}] (1) at (0.75, -0) {};
		\node [style=none] (2) at (1.7, -0) {$\ldots$};
		\node [style=gn,label={[gphase]right:$\alpha_{v-1}$}] (3) at (2.1, -0) {};
		\node [style=none] (4) at (2.1, 0.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [ellipse, fill=White, draw=Black, minimum height=0.75 cm, minimum width=6.5 cm, style=none] (6) at (3.75, -0.75) {$G\star v$};
		\node [style=none] (7) at (2.1, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {$=$};
		\node [style=gn,label={[gphase]right:$\alpha_n$}] (9) at (6.25, -0) {};
		\node [style=gn,label={[gphase]right:$\alpha_{v+1}$}] (10) at (4.5, -0) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=none] (13) at (6.25, -0.75) {};
		\node [style=none] (14) at (6.25, 0.25) {};
		\node [style=none] (15) at (5.85, -0) {$\ldots$};
		\node [style=none] (16) at (3.35, 0.25) {};
		\node [style=none] (17) at (3.35, -0.75) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (18) at (3.35, -0) {};
		\node [ellipse, fill=White, draw=Black, minimum height=0.5 cm, minimum width=3 cm, style=none] (19) at (-2, -0.6) {$G$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (15) at (-2, -0.15) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_complementation_derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.5) {};
		\node [style=gn] (1) at (-7.5, -0.5) {};
		\node [style=gn] (2) at (-6.5, -0.5) {};
		\node [style=HadSpek] (3) at (-7.25, -0) {};
		\node [style=HadSpek] (4) at (-6.75, -0) {};
		\node [style=HadSpek] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-6, -0) {$=$};
		\node [style=none] (10) at (-3.5, -1.25) {};
		\node [style=HadSpek] (11) at (-5, -0) {};
		\node [style=none] (12) at (-5.5, -1.25) {};
		\node [style=none] (13) at (-4.5, 1.25) {};
		\node [style=HadSpek] (14) at (-4, -0) {};
		\node [style=gn] (15) at (-4.5, 0.75) {};
		\node [style=gn] (16) at (-3.5, -0.75) {};
		\node [style=gn] (17) at (-5.5, -0.75) {};
		\node [style=gn, label={[gphase]below:$01$}] (18) at (-5, -0.75) {};
		\node [style=gn, label={[gphase]below:$01$}] (19) at (-4, -0.75) {};
		\node [style=rn, label={[rphase]above:$01$}] (20) at (-4.5, -0.75) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=gn] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-3, -0) {$=$};
		\node [style=none] (24) at (-2.25, -1.25) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=gn] (26) at (-0.75, -0.25) {};
		\node [style=gn, label={[gphase]left:$01$}] (27) at (-2.25, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (28) at (-0.75, -0.75) {};
		\node [style=rn] (29) at (-1.5, 0.25) {};
		\node [style=rn, label={[rphase]below:$01$}] (30) at (-1.5, -1.25) {};
		\node [style=HadSpek] (31) at (-1.5, 0.75) {};
		\node [style=rn] (32) at (-1.5, -0.75) {};
		\node [style=none] (33) at (0, -0) {$=$};
		\node [style=gn] (34) at (1, 0.25) {};
		\node [style=rn] (35) at (1, -0.25) {};
		\node [style=gn, label={[gphase]right:$01$}] (36) at (0.5, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (37) at (1.5, -0.75) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (1.5, -1.25) {};
		\node [style=rn, label={[rphase]right:$01$}] (40) at (1.75, -0.25) {};
		\node [style=HadSpek] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (3.25, -1.25) {};
		\node [style=rn] (44) at (3.75, -0.25) {};
		\node [style=none] (45) at (2.75, -0) {$=$};
		\node [style=none] (46) at (4.25, -1.25) {};
		\node [style=HadSpek] (47) at (3.75, 0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (48) at (3.25, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (49) at (4.25, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (50) at (3.75, 0.25) {};
		\node [style=none] (51) at (3.75, 1.25) {};
		\node [style=none] (52) at (5, -0) {$=$};
		\node [style=HadSpek] (53) at (5.5, -0.25) {};
		\node [style=none] (54) at (6.5, -1.25) {};
		\node [style=none] (55) at (6, 1.25) {};
		\node [style=gn, label={[gphase]right:$01$}] (56) at (6.5, -0.75) {};
		\node [style=rn, label={[rphase]right:$01$}] (57) at (6, 0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (58) at (5.5, -0.75) {};
		\node [style=none] (59) at (5.5, -1.25) {};
		\node [style=gn] (60) at (6, 0.25) {};
		\node [style=HadSpek] (61) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (0) to (2);
		\draw (2) to (8.center);
		\draw (1) to (2);
		\draw (13.center) to (15);
		\draw (15) to (17);
		\draw (17) to (12.center);
		\draw (15) to (16);
		\draw (16) to (10.center);
		\draw (17) to (16);
		\draw (21.center) to (29);
		\draw (29) to (22);
		\draw (22) to (24.center);
		\draw (29) to (26);
		\draw (26) to (25.center);
		\draw (22) to (32);
		\draw (32) to (26);
		\draw (32) to (30);
		\draw (42.center) to (35);
		\draw [bend right, looseness=1.00] (35) to (36);
		\draw (36) to (38.center);
		\draw [bend left, looseness=1.00] (35) to (37);
		\draw (37) to (39.center);
		\draw [bend left=15, looseness=1.00] (34) to (40);
		\draw (51.center) to (44);
		\draw [bend right, looseness=1.00] (44) to (48);
		\draw (48) to (43.center);
		\draw [bend left, looseness=1.00] (44) to (49);
		\draw (49) to (46.center);
		\draw (55.center) to (60);
		\draw (58) to (59.center);
		\draw (56) to (54.center);
		\draw [bend right=15, looseness=1.00] (60) to (53);
		\draw (53) to (58);
		\draw [bend left=15, looseness=1.00] (60) to (61);
		\draw (61) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/local_complementation_derivation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.5) {};
		\node [style=gn] (1) at (-7.5, -0.5) {};
		\node [style=gn] (2) at (-6.5, -0.5) {};
		\node [style=HadSpek] (3) at (-7.25, -0) {};
		\node [style=HadSpek] (4) at (-6.75, -0) {};
		\node [style=HadSpek] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-3, -0) {$=$};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=HadSpek] (11) at (-1.875, -0) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=HadSpek] (14) at (-1.125, -0) {};
		\node [style=gn] (15) at (-1.5, 0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (16) at (-0.75, -0.75) {};
		\node [style=gn, label={[gphase]left:$01$}] (17) at (-2.25, -0.75) {};
		\node [style=rn, label={[rphase]above:$01$}] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (1.5, 1.25) {};
		\node [style=gn] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (0, -0) {$=$};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (2.25, -1.25) {};
		\node [style=gn] (24) at (2.25, -0.25) {};
		\node [style=gn, label={[gphase]left:$01$}] (25) at (0.75, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (26) at (2.25, -0.75) {};
		\node [style=rn, label={[rphase]below:$01$}] (27) at (1.5, -1.25) {};
		\node [style=HadSpek] (28) at (1.125, 0.25) {};
		\node [style=rn] (29) at (1.5, -0.75) {};
		\node [style=gn] (30) at (-4.5, 0.75) {};
		\node [style=gn] (31) at (-3.5, -0.75) {};
		\node [style=HadSpek] (32) at (-5, -0) {};
		\node [style=none] (33) at (-6, -0) {$=$};
		\node [label={[rphase]above:$01$}, style=rn] (34) at (-4.5, -0.75) {};
		\node [style=none] (35) at (-4.5, 1.25) {};
		\node [style=gn] (36) at (-5.5, -0.75) {};
		\node [style=none] (37) at (-5.5, -1.25) {};
		\node [style=none] (38) at (-3.5, -1.25) {};
		\node [label={[gphase]below:$01$}, style=gn] (39) at (-4, -0.75) {};
		\node [style=HadSpek] (40) at (-4, -0) {};
		\node [label={[gphase]below:$01$}, style=gn] (41) at (-5, -0.75) {};
		\node [style=gn] (42) at (1.5, 0.75) {};
		\node [style=HadSpek] (43) at (1.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (0) to (2);
		\draw (2) to (8.center);
		\draw (1) to (2);
		\draw (13.center) to (15);
		\draw (15) to (17);
		\draw (17) to (12.center);
		\draw (15) to (16);
		\draw (16) to (10.center);
		\draw (17) to (16);
		\draw (20) to (22.center);
		\draw (24) to (23.center);
		\draw (20) to (29);
		\draw (29) to (24);
		\draw (29) to (27);
		\draw (35.center) to (30);
		\draw (30) to (36);
		\draw (36) to (37.center);
		\draw (30) to (31);
		\draw (31) to (38.center);
		\draw (36) to (31);
		\draw (19.center) to (42);
		\draw (42) to (20);
		\draw (42) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/local_complementation_derivation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=gn, label={[gphase]right:$01$}] (3) at (0.5, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=rn, label={[rphase]right:$01$}] (7) at (1.75, -0.25) {};
		\node [style=HadSpek] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (3.25, -1.25) {};
		\node [style=rn] (11) at (3.75, -0.25) {};
		\node [style=none] (12) at (2.75, -0) {$=$};
		\node [style=none] (13) at (4.25, -1.25) {};
		\node [style=HadSpek] (14) at (3.75, 0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (15) at (3.25, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (16) at (4.25, -0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (17) at (3.75, 0.25) {};
		\node [style=none] (18) at (3.75, 1.25) {};
		\node [style=none] (19) at (5, -0) {$=$};
		\node [style=HadSpek] (20) at (5.5, -0.25) {};
		\node [style=none] (21) at (6.5, -1.25) {};
		\node [style=none] (22) at (6, 1.25) {};
		\node [style=gn, label={[gphase]right:$01$}] (23) at (6.5, -0.75) {};
		\node [style=rn, label={[rphase]right:$01$}] (24) at (6, 0.75) {};
		\node [style=gn, label={[gphase]right:$01$}] (25) at (5.5, -0.75) {};
		\node [style=none] (26) at (5.5, -1.25) {};
		\node [style=gn] (27) at (6, 0.25) {};
		\node [style=HadSpek] (28) at (6.5, -0.25) {};
		\node [style=gn] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-3, -0) {$=$};
		\node [style=none] (31) at (-2.25, -1.25) {};
		\node [style=rn] (32) at (-1.5, -0.75) {};
		\node [label={[gphase]left:$01$}, style=gn] (33) at (-2.25, -0.75) {};
		\node [style=gn] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.75, -1.25) {};
		\node [style=none] (36) at (-1.5, 1.25) {};
		\node [label={[rphase]below:$01$}, style=rn] (37) at (-1.5, -1.25) {};
		\node [style=HadSpek] (38) at (-1.5, 0.75) {};
		\node [label={[gphase]right:$01$}, style=gn] (39) at (-0.75, -0.75) {};
		\node [style=rn] (40) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (3);
		\draw (3) to (5.center);
		\draw [bend left, looseness=1.00] (2) to (4);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (7);
		\draw (18.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (15);
		\draw (15) to (10.center);
		\draw [bend left, looseness=1.00] (11) to (16);
		\draw (16) to (13.center);
		\draw (22.center) to (27);
		\draw (25) to (26.center);
		\draw (23) to (21.center);
		\draw [bend right=15, looseness=1.00] (27) to (20);
		\draw (20) to (25);
		\draw [bend left=15, looseness=1.00] (27) to (28);
		\draw (28) to (23);
		\draw (29) to (31.center);
		\draw (34) to (35.center);
		\draw (29) to (32);
		\draw (32) to (34);
		\draw (32) to (37);
		\draw (36.center) to (40);
		\draw (40) to (29);
		\draw (40) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/local_operator_on_p.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (0) at (-1, -0.75) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-1, -0.25) {};
		\node [label={[gphase]right:$01$}, style=gn] (2) at (-1, 0.25) {};
		\node [style=HadSpek] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [label={[gphase]right:$aa$}, style=gn] (9) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/loop.tikz <==
\begin{tikzpicture}[decoration=brace, baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2, 0.9) {$\ldots$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (3) at (-2, -0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2, -0.9) {$\ldots$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-3.25, -0) {};
		\node [style=none] (8) at (-0, -0) {$=$};
		\node [style=none] (9) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (14) at (1.25, -0) {};
		\node [style=none] (15) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [bend left=15, looseness=1.00] (14) to (12.center);
		\draw [bend right=15, looseness=1.00] (14) to (13.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (10.center);
		\draw [in=0, out=146, looseness=0.75] (3) to (16.center);
		\draw [bend right=45, looseness=1.00] (16.center) to (7.center);
		\draw [bend right=45, looseness=1.00] (7.center) to (17.center);
		\draw [in=-146, out=0, looseness=0.75] (17.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/loop_Spek.tikz <==
\begin{tikzpicture}[decoration=brace, baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2, 0.9) {$\ldots$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [label={[gphase]right:$ab$}, style=gn] (3) at (-2, -0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2, -0.9) {$\ldots$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-3.25, -0) {};
		\node [style=none] (8) at (-0, -0) {$=$};
		\node [style=none] (9) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=gn, label={[gphase]right:$ab$}] (14) at (1.25, -0) {};
		\node [style=none] (15) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [bend left=15, looseness=1.00] (14) to (12.center);
		\draw [bend right=15, looseness=1.00] (14) to (13.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (10.center);
		\draw [in=0, out=146, looseness=0.75] (3) to (16.center);
		\draw [bend right=45, looseness=1.00] (16.center) to (7.center);
		\draw [bend right=45, looseness=1.00] (7.center) to (17.center);
		\draw [in=-146, out=0, looseness=0.75] (17.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/morphisms_gh.tikz <==
\begin{tikzpicture}[baseline=-.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -0.5) {$h$};
		\node [label={right:$\scriptstyle C$}, style=none] (1) at (0, -0) {};
		\node [label={60:$\scriptstyle A$}, style=none] (2) at (0, -1.25) {};
		\node [style=morphism] (3) at (0, 0.5) {$g$};
		\node [style=none, label={-60:$\scriptstyle B$}] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/p20_1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, -0) {};
		\node [style=gn] (1) at (-4, -1) {};
		\node [label={[gphase]right:$f_vg_v$}, style=gn] (2) at (-4, 1) {};
		\node [label={left:$p$}, style=none] (3) at (-5, 1.75) {};
		\node [label={left:$\vphantom{p}v$}, style=none] (4) at (-4, 1.75) {};
		\node [style=HadSpek] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-4.25, -1.5) {};
		\node [style=none] (7) at (-4, -1.45) {$\ldots$};
		\node [style=none] (8) at (-3.75, -1.5) {};
		\node [style=gn] (9) at (-5, 1) {};
		\node [style=gn] (10) at (-5.75, -1) {};
		\node [style=none] (11) at (-3.5, -0) {$=$};
		\node [label={[gphase]right:$f_vg_v$}, style=gn] (12) at (-0.25, 1) {};
		\node [label={left:$p$}, style=none] (13) at (-1.5, 1.75) {};
		\node [style=HadSpek] (14) at (-0.825, -0.5) {};
		\node [style=none] (15) at (-0.25, -1.45) {$\ldots$};
		\node [style=gn] (16) at (-1.5, -0) {};
		\node [style=gn] (17) at (-2.25, -1) {};
		\node [label={left:$\vphantom{p}v$}, style=none] (18) at (-0.25, 1.75) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=gn] (21) at (-1.5, 1.5) {};
		\node [style=gn] (22) at (-0.25, -1) {};
		\node [style=HadSpek] (23) at (-1.25, -1) {};
		\node [style=HadSpek] (24) at (-5, 0.5) {};
		\node [style=HadSpek] (25) at (-5, -1) {};
		\node [label={[rphase]right:$01$}, style=rn] (26) at (-0.25, 0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (27) at (-1.5, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (28) at (-1.5, 1) {};
		\node [label={[gphase]left:$01$}, style=gn] (29) at (-2.25, -0.4) {};
		\node [style=HadSpek] (30) at (-7.75, 0.5) {};
		\node [style=gn] (31) at (-6.75, -1) {};
		\node [label={left:$p$}, style=none] (32) at (-7.75, 1.75) {};
		\node [style=HadSpek] (33) at (-7.25, -0.5) {};
		\node [style=none] (34) at (-7, -1.5) {};
		\node [label={left:$\vphantom{p}v$}, style=none] (35) at (-6.75, 1.75) {};
		\node [style=gn] (36) at (-7.75, -0) {};
		\node [style=none] (37) at (-6.5, -1.5) {};
		\node [label={[gphase]right:$f_vg_v$}, style=gn] (38) at (-6.75, 1) {};
		\node [style=none] (39) at (-6.75, -1.45) {$\ldots$};
		\node [style=gn] (40) at (-7.75, 1) {};
		\node [style=HadSpek] (41) at (-7.25, 0.5) {};
		\node [style=gn] (42) at (-6.75, -0) {};
		\node [style=none] (43) at (-7.5, -0.5) {};
		\node [style=none] (44) at (-7.75, -0.45) {$\ldots$};
		\node [style=none] (45) at (-8, -0.5) {};
		\node [style=none] (46) at (-6, -0) {$=$};
		\node [style=none] (47) at (-4.75, -0.5) {};
		\node [style=none] (48) at (-5, -0.45) {$\ldots$};
		\node [style=none] (49) at (-5.25, -0.5) {};
		\node [style=none] (50) at (-1, 0.25) {};
		\node [style=none] (51) at (-1.05, 0.1) {$\vdots$};
		\node [style=none] (52) at (-1, -0.25) {};
		\node [style=HadSpek] (53) at (-1.875, -0.5) {};
		\node [style=none] (54) at (0.75, -0) {$=$};
		\node [style=gn] (55) at (2, -0) {};
		\node [style=none] (56) at (3, -1.5) {};
		\node [style=none] (57) at (2.45, 0.1) {$\vdots$};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (3.25, -1.45) {$\ldots$};
		\node [label={[rphase]right:$01$}, style=rn] (60) at (3.25, 0.5) {};
		\node [style=HadSpek] (61) at (1.625, -0.5) {};
		\node [style=gn] (62) at (2, 1) {};
		\node [style=none] (63) at (2.5, -0.25) {};
		\node [label={[gphase]right:$01$}, style=gn] (64) at (2, 1.5) {};
		\node [style=gn] (65) at (1.25, -1) {};
		\node [style=HadSpek] (66) at (2.625, -0.5) {};
		\node [label={left:$\vphantom{p}v$}, style=none] (67) at (3.25, 1.75) {};
		\node [label={left:$p$}, style=none] (68) at (2, 1.75) {};
		\node [label={[gphase]right:$f_vg_v$}, style=gn] (69) at (3.25, 1) {};
		\node [style=gn] (70) at (3.25, -1) {};
		\node [style=none] (71) at (3.5, -1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (72) at (3.25, -0) {};
		\node [style=none] (73) at (4.5, -0) {$=$};
		\node [label={[rphase]right:$01$}, style=rn] (74) at (6.5, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (75) at (5, 1) {};
		\node [label={[gphase]right:$01$}, style=gn] (76) at (6.5, 0) {};
		\node [style=none] (77) at (5.25, -0.5) {};
		\node [style=HadSpek] (78) at (5.75, -0.5) {};
		\node [style=none] (79) at (6.5, -1.45) {$\ldots$};
		\node [label={[gphase]right:$f_vg_v$}, style=gn] (80) at (6.5, 1) {};
		\node [style=none] (81) at (4.75, -0.5) {};
		\node [label={left:$p$}, style=none] (82) at (5, 1.75) {};
		\node [style=gn] (83) at (6.5, -1) {};
		\node [label={left:$\vphantom{p}v$}, style=none] (84) at (6.5, 1.75) {};
		\node [style=none] (85) at (6.25, -1.5) {};
		\node [style=none] (86) at (5, -0.45) {$\ldots$};
		\node [style=none] (87) at (6.75, -1.5) {};
		\node [style=gn] (88) at (5, -0) {};
		\node [style=none] (89) at (-2, -1.5) {};
		\node [style=none] (90) at (-2.5, -1.5) {};
		\node [style=none] (91) at (1.5, -1.5) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (-2.25, -1.45) {$\ldots$};
		\node [style=none] (94) at (1.25, -1.45) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (0);
		\draw (4.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (8.center);
		\draw [bend right=15, looseness=1.00] (9) to (10);
		\draw (16) to (22);
		\draw (13.center) to (16);
		\draw (18.center) to (22);
		\draw [bend right=15, looseness=1.00] (22) to (20.center);
		\draw [bend left=15, looseness=1.00] (22) to (19.center);
		\draw (10) to (1);
		\draw (17) to (22);
		\draw (17) to (29);
		\draw [bend left=15, looseness=1.00] (29) to (21);
		\draw (36) to (31);
		\draw (32.center) to (36);
		\draw (35.center) to (31);
		\draw [bend right=15, looseness=1.00] (31) to (34.center);
		\draw [bend left=15, looseness=1.00] (31) to (37.center);
		\draw (40) to (42);
		\draw [bend left=15, looseness=1.00] (36) to (43.center);
		\draw [bend right=15, looseness=1.00] (36) to (45.center);
		\draw [bend left=15, looseness=1.00] (0) to (47.center);
		\draw [bend right=15, looseness=1.00] (0) to (49.center);
		\draw [bend left=15, looseness=1.00] (16) to (50.center);
		\draw [bend right=15, looseness=1.00] (16) to (52.center);
		\draw (16) to (17);
		\draw (55) to (70);
		\draw (68.center) to (55);
		\draw (67.center) to (70);
		\draw [bend right=15, looseness=1.00] (70) to (56.center);
		\draw [bend left=15, looseness=1.00] (70) to (71.center);
		\draw [bend left=15, looseness=1.00] (55) to (58.center);
		\draw [bend right=15, looseness=1.00] (55) to (63.center);
		\draw (55) to (65);
		\draw [bend right=15, looseness=1.00] (62) to (65);
		\draw (88) to (83);
		\draw (82.center) to (88);
		\draw (84.center) to (83);
		\draw [bend right=15, looseness=1.00] (83) to (85.center);
		\draw [bend left=15, looseness=1.00] (83) to (87.center);
		\draw [bend left=15, looseness=1.00] (88) to (77.center);
		\draw [bend right=15, looseness=1.00] (88) to (81.center);
		\draw [bend right=15, looseness=1.00] (17) to (90.center);
		\draw [bend left=15, looseness=1.00] (17) to (89.center);
		\draw [bend right=15, looseness=1.00] (65) to (92.center);
		\draw [bend left=15, looseness=1.00] (65) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/p20_1a.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, -0) {};
		\node [style=gn] (1) at (-4, -1) {};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (2) at (-4, 1) {};
		\node [style=none, label={left:$p$}] (3) at (-5, 1.75) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (4) at (-4, 1.75) {};
		\node [style=HadSpek] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-4.25, -1.5) {};
		\node [style=none] (7) at (-4, -1.45) {$\ldots$};
		\node [style=none] (8) at (-3.75, -1.5) {};
		\node [style=gn] (9) at (-5, 1) {};
		\node [style=gn] (10) at (-5.75, -1) {};
		\node [style=none] (11) at (-3.5, -0) {$=$};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (12) at (-0.25, 1) {};
		\node [style=none, label={left:$p$}] (13) at (-1.5, 1.75) {};
		\node [style=HadSpek] (14) at (-0.825, -0.5) {};
		\node [style=none] (15) at (-0.25, -1.45) {$\ldots$};
		\node [style=gn] (16) at (-1.5, -0) {};
		\node [style=gn] (17) at (-2.25, -1) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (18) at (-0.25, 1.75) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=gn] (21) at (-1.5, 1.5) {};
		\node [style=gn] (22) at (-0.25, -1) {};
		\node [style=HadSpek] (23) at (-1.25, -1) {};
		\node [style=HadSpek] (24) at (-5, 0.5) {};
		\node [style=HadSpek] (25) at (-5, -1) {};
		\node [style=rn, label={[rphase]right:$01$}] (26) at (-0.25, 0.5) {};
		\node [style=rn, label={[rphase]right:$01$}] (27) at (-1.5, 0.5) {};
		\node [style=gn, label={[gphase]right:$01$}] (28) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]left:$01$}] (29) at (-2.25, -0.4) {};
		\node [style=HadSpek] (30) at (-7.75, 0.5) {};
		\node [style=gn] (31) at (-6.75, -1) {};
		\node [style=none, label={left:$p$}] (32) at (-7.75, 1.75) {};
		\node [style=HadSpek] (33) at (-7.25, -0.5) {};
		\node [style=none] (34) at (-7, -1.5) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (35) at (-6.75, 1.75) {};
		\node [style=gn] (36) at (-7.75, -0) {};
		\node [style=none] (37) at (-6.5, -1.5) {};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (38) at (-6.75, 1) {};
		\node [style=none] (39) at (-6.75, -1.45) {$\ldots$};
		\node [style=gn] (40) at (-7.75, 1) {};
		\node [style=HadSpek] (41) at (-7.25, 0.5) {};
		\node [style=gn] (42) at (-6.75, -0) {};
		\node [style=none] (43) at (-7.5, -0.5) {};
		\node [style=none] (44) at (-7.75, -0.45) {$\ldots$};
		\node [style=none] (45) at (-8, -0.5) {};
		\node [style=none] (46) at (-6, -0) {$=$};
		\node [style=none] (47) at (-4.75, -0.5) {};
		\node [style=none] (48) at (-5, -0.45) {$\ldots$};
		\node [style=none] (49) at (-5.25, -0.5) {};
		\node [style=none] (50) at (-1, 0.25) {};
		\node [style=none] (51) at (-1.05, 0.1) {$\vdots$};
		\node [style=none] (52) at (-1, -0.25) {};
		\node [style=HadSpek] (53) at (-1.875, -0.5) {};
		\node [style=none] (54) at (-2, -1.5) {};
		\node [style=none] (55) at (-2.5, -1.5) {};
		\node [style=none] (56) at (-2.25, -1.45) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (0);
		\draw (4.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (8.center);
		\draw [bend right=15, looseness=1.00] (9) to (10);
		\draw (16) to (22);
		\draw (13.center) to (16);
		\draw (18.center) to (22);
		\draw [bend right=15, looseness=1.00] (22) to (20.center);
		\draw [bend left=15, looseness=1.00] (22) to (19.center);
		\draw (10) to (1);
		\draw (17) to (22);
		\draw (17) to (29);
		\draw [bend left=15, looseness=1.00] (29) to (21);
		\draw (36) to (31);
		\draw (32.center) to (36);
		\draw (35.center) to (31);
		\draw [bend right=15, looseness=1.00] (31) to (34.center);
		\draw [bend left=15, looseness=1.00] (31) to (37.center);
		\draw (40) to (42);
		\draw [bend left=15, looseness=1.00] (36) to (43.center);
		\draw [bend right=15, looseness=1.00] (36) to (45.center);
		\draw [bend left=15, looseness=1.00] (0) to (47.center);
		\draw [bend right=15, looseness=1.00] (0) to (49.center);
		\draw [bend left=15, looseness=1.00] (16) to (50.center);
		\draw [bend right=15, looseness=1.00] (16) to (52.center);
		\draw (16) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (55.center);
		\draw [bend left=15, looseness=1.00] (17) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/p20_1b.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {$=$};
		\node [style=gn] (1) at (2, -0) {};
		\node [style=none] (2) at (3, -1.5) {};
		\node [style=none] (3) at (2.45, 0.1) {$\vdots$};
		\node [style=none] (4) at (2.5, 0.25) {};
		\node [style=none] (5) at (3.25, -1.45) {$\ldots$};
		\node [style=rn, label={[rphase]right:$01$}] (6) at (3.25, 0.5) {};
		\node [style=HadSpek] (7) at (1.625, -0.5) {};
		\node [style=gn] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=gn, label={[gphase]right:$01$}] (10) at (2, 1.5) {};
		\node [style=gn] (11) at (1.25, -1) {};
		\node [style=HadSpek] (12) at (2.625, -0.5) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (13) at (3.25, 1.75) {};
		\node [style=none, label={left:$p$}] (14) at (2, 1.75) {};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (15) at (3.25, 1) {};
		\node [style=gn] (16) at (3.25, -1) {};
		\node [style=none] (17) at (3.5, -1.5) {};
		\node [style=gn, label={[gphase]right:$01$}] (18) at (3.25, -0) {};
		\node [style=none] (19) at (4.5, -0) {$=$};
		\node [style=rn, label={[rphase]right:$01$}] (20) at (6.5, 0.5) {};
		\node [style=gn, label={[gphase]right:$01$}] (21) at (5, 1) {};
		\node [style=gn, label={[gphase]right:$01$}] (22) at (6.5, 0) {};
		\node [style=none] (23) at (5.25, -0.5) {};
		\node [style=HadSpek] (24) at (5.75, -0.5) {};
		\node [style=none] (25) at (6.5, -1.45) {$\ldots$};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (26) at (6.5, 1) {};
		\node [style=none] (27) at (4.75, -0.5) {};
		\node [style=none, label={left:$p$}] (28) at (5, 1.75) {};
		\node [style=gn] (29) at (6.5, -1) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (30) at (6.5, 1.75) {};
		\node [style=none] (31) at (6.25, -1.5) {};
		\node [style=none] (32) at (5, -0.45) {$\ldots$};
		\node [style=none] (33) at (6.75, -1.5) {};
		\node [style=gn] (34) at (5, -0) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=none] (37) at (1.25, -1.45) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (16);
		\draw (14.center) to (1);
		\draw (13.center) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (2.center);
		\draw [bend left=15, looseness=1.00] (16) to (17.center);
		\draw [bend left=15, looseness=1.00] (1) to (4.center);
		\draw [bend right=15, looseness=1.00] (1) to (9.center);
		\draw (1) to (11);
		\draw [bend right=15, looseness=1.00] (8) to (11);
		\draw (34) to (29);
		\draw (28.center) to (34);
		\draw (30.center) to (29);
		\draw [bend right=15, looseness=1.00] (29) to (31.center);
		\draw [bend left=15, looseness=1.00] (29) to (33.center);
		\draw [bend left=15, looseness=1.00] (34) to (23.center);
		\draw [bend right=15, looseness=1.00] (34) to (27.center);
		\draw [bend right=15, looseness=1.00] (11) to (36.center);
		\draw [bend left=15, looseness=1.00] (11) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/phase_group_operation.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0) {};
		\node [style=gn, label={[gphase]left:$ab$}] (1) at (-1.5, -0.5) {};
		\node [style=gn, label={[gphase]right:$(a\oplus c)(b\oplus d)$}] (2) at (0.75, -0.25) {};
		\node [style=gn, label={[gphase]right:$cd$}] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [bend right=15, looseness=1.00] (3) to (0);
		\draw (4.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/phase_shifts.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$\alpha$}] (0) at (0, 0.25) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi-comm2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\alpha$}] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\pi$}] (4) at (-2.25, 0.5) {};
		\node [label={[rphase]right:$-\alpha$}, style=rn] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (8) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/pi-copy2.0.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [label={[gphase]right:$\pi$}, style=gn] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 0.65) {$\ldots$};
		\node [style=gn, label={[gphase]left:$\pi$}] (7) at (2, -0) {};
		\node [style=rn] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (2.75, -0) {$\ldots$};
		\node [style=none] (12) at (2, 0.5) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (13) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw (7) to (12.center);
		\draw [bend right, looseness=1.00] (8) to (13);
		\draw (13) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi-copy_commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.5, -0) {};
		\node [label={[gphase]right:$11$}, style=gn] (1) at (-4.5, -0.5) {};
		\node [style=none] (2) at (-4.75, 0.5) {};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-3.75, -0) {$=$};
		\node [style=rn] (6) at (-2.25, -0.25) {};
		\node [label={[gphase]left:$11$}, style=gn] (7) at (-2.75, 0.25) {};
		\node [label={[gphase]right:$11$}, style=gn] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.5) {$\ldots $};
		\node [style=none] (13) at (-2.25, 0.25) {$\ldots $};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [label={[rphase]right:$xy$}, style=rn] (15) at (1.25, 0.25) {};
		\node [label={[gphase]right:$11$}, style=gn] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (2.25, -0) {$=$};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [label={[gphase]right:$11$}, style=gn] (21) at (2.75, 0.25) {};
		\node [label={[rphase]right:$yx$}, style=rn] (22) at (2.75, -0.25) {};
		\node [style=none] (23) at (0, -0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (2.center);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw (9.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (7);
		\draw [bend right, looseness=1.00] (6) to (8);
		\draw (8) to (11.center);
		\draw (7) to (10.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC_operators.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/2$}] (0) at (-4, -0) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (1) at (2.25, -0.3) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (2) at (2.25, 0.3) {};
		\node [style=none] (3) at (-4, 0.6) {};
		\node [style=none] (4) at (2.25, 0.6) {};
		\node [style=none] (5) at (-4, -0.6) {};
		\node [style=none] (6) at (2.25, -0.6) {};
		\node [style=none] (7) at (-5.25, -0) {$\Bigg\{$};
		\node [style=none] (8) at (4, -0) {$\Bigg\},$};
		\node [style=gn,label={[gphase]right:$\pi$}] (9) at (-2.5, -0) {};
		\node [style=none] (10) at (-2.5, 0.6) {};
		\node [style=none] (11) at (-2.5, -0.6) {};
		\node [style=none] (12) at (-1.4, 0.6) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (13) at (-1.4, -0) {};
		\node [style=none] (14) at (-1.4, -0.6) {};
		\node [style=none] (15) at (-4.75, 0.6) {};
		\node [style=none] (16) at (-4.75, -0.6) {};
		\node [style=none] (17) at (0.5, -0.6) {};
		\node [style=none] (18) at (0.5, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (19) at (0.5, 0.3) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (20) at (0.5, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/rGS-LC_operators_toy_theory.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4.75, -0) {$\Bigg\{$};
		\node [style=none] (15) at (-4.25, 0.6) {};
		\node [style=none] (16) at (-4.25, -0.6) {};
		\node [style=gn,label={[gphase]right:$10$}] (0) at (-3.5, -0) {};
		\node [style=none] (3) at (-3.5, 0.6) {};
		\node [style=none] (5) at (-3.5, -0.6) {};
		\node [style=gn,label={[gphase]right:$11$}] (9) at (-2.25, -0) {};
		\node [style=none] (10) at (-2.25, 0.6) {};
		\node [style=none] (11) at (-2.25, -0.6) {};
		\node [style=none] (12) at (-1, 0.6) {};
		\node [style=gn,label={[gphase]right:$01$}] (13) at (-1, -0) {};
		\node [style=none] (14) at (-1, -0.6) {};
		\node [style=none] (17) at (0.25, -0.6) {};
		\node [style=none] (18) at (0.25, 0.6) {};
		\node [style=rn,label={[rphase]right:$10$}] (19) at (0.25, 0.3) {};
		\node [style=gn,label={[gphase]right:$10$}] (20) at (0.25, -0.3) {};
		\node [style=gn,label={[gphase]right:$01$}] (1) at (1.5, -0.3) {};
		\node [style=rn,label={[rphase]right:$10$}] (2) at (1.5, 0.3) {};
		\node [style=none] (4) at (1.5, 0.6) {};
		\node [style=none] (6) at (1.5, -0.6) {};
		\node [style=none] (8) at (2.5, -0) {$\Bigg\}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/rGS-LO_transformation1.tikz <==
\begin{tikzpicture}[baseline=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=HadSpek] (2) at (0, -0) {};
		\node [style=gn,label={[gphase]left:$a\bar{a}$}] (3) at (-0.5, 0.5) {};
		\node [style=gn,label={[gphase]right:$bb$}] (4) at (0.5, 0.5) {};
		\node [style=rn,label={[rphase]left:$01$}] (5) at (-0.5, 1) {};
		\node [style=none,label={right:$p$}] (7) at (-0.5, 1.25) {};
		\node [style=none,label={right:$q$}] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.8, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.45) {$\ldots$};
		\node [style=none] (11) at (-0.2, -0.5) {};
		\node [style=none] (12) at (0.2, -0.5) {};
		\node [style=none] (13) at (0.5, -0.45) {$\ldots$};
		\node [style=none] (14) at (0.8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/rGS-LO_transformation1_proof.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$01$}, style=rn] (0) at (-4.5, 0.75) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-4.5, -0.75) {};
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (2) at (-4.5, 0.25) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-4.5, -0.25) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-3.5, -0) {$=$};
		\node [label={[rphase]right:$01$}, style=rn] (7) at (-3, 0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (8) at (-3, -0.5) {};
		\node [label={[gphase]right:$aa$}, style=gn] (9) at (-3, -0) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-2, -0) {$=$};
		\node [label={[gphase]right:$aa$}, style=gn] (13) at (-1.5, 0.25) {};
		\node [label={[rphase]right:$aa$}, style=rn] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [label={[gphase]right:$bb$}, style=gn] (17) at (1, 0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (18) at (1, -0) {};
		\node [label={[gphase]right:$01$}, style=gn] (19) at (1, -0.5) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (2, -0) {$=$};
		\node [label={[rphase]right:$b\bar{b}$}, style=rn] (23) at (2.5, 0.25) {};
		\node [label={[gphase]right:$b\bar{b}$}, style=gn] (24) at (2.5, -0.25) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3.5, -0) {$=$};
		\node [label={[rphase]right:$01$}, style=rn] (28) at (4, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (29) at (4, -0) {};
		\node [label={[rphase]right:$bb$}, style=rn] (30) at (4, -0.5) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=none] (32) at (4, -0.75) {};
		\node [style=none] (33) at (0, -0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LO_transformation2.tikz <==
\begin{tikzpicture}[baseline=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=HadSpek] (2) at (0, -0) {};
		\node [style=gn,label={[gphase]left:$a\bar{a}$}] (3) at (-0.5, 0.5) {};
		\node [style=gn,label={[gphase]right:$b\bar{b}$}] (4) at (0.5, 0.5) {};
		\node [style=rn,label={[rphase]left:$01$}] (5) at (-0.5, 1) {};
		\node [style=none,label={right:$p$}] (7) at (-0.5, 1.25) {};
		\node [style=none,label={right:$q$}] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.8, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.45) {$\ldots$};
		\node [style=none] (11) at (-0.2, -0.5) {};
		\node [style=none] (12) at (0.2, -0.5) {};
		\node [style=none] (13) at (0.5, -0.45) {$\ldots$};
		\node [style=none] (14) at (0.8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/rGS-LO_transformation2_proof.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$bb$}, style=gn] (0) at (-1, 0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-1, -0) {};
		\node [label={[gphase]right:$01$}, style=gn] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [label={[rphase]right:$b\bar{b}$}, style=rn] (6) at (0.5, 0.25) {};
		\node [label={[gphase]right:$b\bar{b}$}, style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0) {$=$};
		\node [label={[rphase]right:$01$}, style=rn] (11) at (2, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (12) at (2, -0) {};
		\node [label={[rphase]right:$bb$}, style=rn] (13) at (2, -0.5) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [label={[gphase]right:$b\bar{b}$}, style=gn] (16) at (-2.5, 0.75) {};
		\node [label={[gphase]right:$01$}, style=gn] (17) at (-2.5, 0.25) {};
		\node [label={[rphase]right:$01$}, style=rn] (18) at (-2.5, -0.25) {};
		\node [label={[gphase]right:$01$}, style=gn] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/red_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.45) {$\ldots$};
		\node [style=none] (2) at (-1.2, 0.5) {};
		\node [style=rn,label={[rphase]right:$\psi$}] (3) at (-1.5, -0) {};
		\node [style=none] (5) at (-1.8, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.45) {$\ldots$};
		\node [style=none] (7) at (-1.2, -0.5) {};
		\node [style=none] (8) at (-1.9, 0.55) {};
		\node [style=none] (9) at (-1.5, 0.75) {$m$};
		\node [style=none] (10) at (-1.1, 0.55) {};
		\node [style=none] (11) at (-1.9, -0.55) {};
		\node [style=none] (12) at (-1.5, -0.75) {$n$};
		\node [style=none] (13) at (-1.1, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8) to (10);
		\draw [decorate] (13) to (11);
	\end{pgfonlayer}
    \end{tikzpicture}

==> tikz_files/set_R.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$01$}] (0) at (-2.5, -0) {};
		\node [style=gn, label={[gphase]right:$10$}] (1) at (2.5, -0.25) {};
		\node [style=rn, label={[rphase]right:$01$}] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-4, -0) {$\Bigg\{$};
		\node [style=none] (8) at (3.5, -0) {$\Bigg\}.$};
		\node [style=gn, label={[gphase]right:$11$}] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=gn, label={[gphase]right:$10$}] (13) at (0, -0) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=rn, label={[rphase]right:$01$}] (19) at (1.25, 0.25) {};
		\node [style=gn, label={[gphase]right:$01$}] (20) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/single_toy_state.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$a\bar{a}$}, style=rn] (0) at (-10, -0.5) {};
		\node [style=none] (1) at (-10, 0.5) {};
		\node [style=none] (2) at (-8.75, -0) {$=$};
		\node [label={[rphase]right:$a\bar{a}$}, style=rn] (3) at (-8, -1.5) {};
		\node [style=HadSpek] (4) at (-8, -0.5) {};
		\node [style=HadSpek] (5) at (-8, 0.5) {};
		\node [style=none] (6) at (-8, 1.25) {};
		\node [style=none] (7) at (-6.75, -0) {$=$};
		\node [label={[rphase]right:$a\bar{a}$}, style=rn] (8) at (-6, -2.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (9) at (-6, -1.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (10) at (-6, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (11) at (-6, -0.5) {};
		\node [style=HadSpek] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-6, 2.25) {};
		\node [style=none] (14) at (-4.25, -0) {$=$};
		\node [label={[rphase]right:$aa$}, style=rn] (15) at (-3.5, -2) {};
		\node [label={[rphase]right:$01$}, style=rn] (16) at (-3.5, -0) {};
		\node [label={[gphase]right:$01$}, style=gn] (17) at (-3.5, -1) {};
		\node [style=HadSpek] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-3.5, 1.75) {};
		\node [style=none] (20) at (2.75, -0) {$=$};
		\node [style=none] (21) at (5.25, 1.25) {};
		\node [style=rn, label={[rphase]right:$01$}] (22) at (5.25, -0.5) {};
		\node [style=rn, label={[rphase]right:$aa$}] (23) at (5.25, -1.5) {};
		\node [style=HadSpek] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (-1.75, -0) {$=$};
		\node [style=rn, label={[rphase]right:$aa$}] (26) at (0.5, -2) {};
		\node [style=HadSpek] (27) at (1, 1) {};
		\node [style=gn, label={[gphase]left:$01$}] (28) at (0, -0) {};
		\node [style=rn, label={[rphase]right:$01$}] (29) at (1, -0) {};
		\node [style=none] (30) at (1, 1.75) {};
		\node [style=gn] (31) at (0.5, -1) {};
		\node [label={[gphase]right:$01$}, style=gn] (32) at (3.5, 0.5) {};
		\node [style=rn, label={[rphase]right:$aa$}] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (7, -0) {$=$};
		\node [style=rn, label={[rphase]right:$a\bar{a}$}] (35) at (7.75, -1) {};
		\node [style=gn, label={[gphase]right:$a\bar{a}$}] (36) at (9.75, -0.5) {};
		\node [style=none] (37) at (9, -0) {$=$};
		\node [style=none] (38) at (7.75, 0.75) {};
		\node [style=HadSpek] (39) at (7.75, -0) {};
		\node [style=none] (40) at (9.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (3);
		\draw (13.center) to (8);
		\draw (19.center) to (15);
		\draw (21.center) to (23);
		\draw (28) to (31);
		\draw (31) to (26);
		\draw (30.center) to (29);
		\draw (29) to (31);
		\draw (32) to (33);
		\draw (38.center) to (35);
		\draw (40.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/single_toybit.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$ab$}] (0) at (-1.5, 0.25) {};
		\node [style=rn, label={[rphase]right:$cd$}] (1) at (-1.5, -0.25) {};
		\node [style=rn, label={[rphase]right:$01$}] (2) at (1, 0.5) {};
		\node [style=gn, label={[gphase]right:$e\bar{e}$}] (3) at (1, -0) {};
		\node [style=rn, label={[rphase]right:$fg$}] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (0, -0) {or};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/snake1.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0.25, -0) {$=$};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [bend left=45, looseness=1.00] (10.center) to (2.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/snake2.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [bend left=45, looseness=1.00] (4.center) to (10.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/speciality.tikz <==
\begin{tikzpicture}[scale=0.5, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=gn] (2) at (-1.5, 0.75) {};
		\node [style=gn] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw [bend left=75, looseness=1.00] (3) to (2);
		\draw (0.center) to (2);
		\draw [bend left=75, looseness=1.00] (2) to (3);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spekkens_2state.tikz <==
\begin{tikzpicture}[baseline=1.5,scale=0.5]
  \node at (-0.4,0.4) {$\scriptstyle 00$};
  \node at (-0.4,1.2) {$\scriptstyle 01$};
  \node at (-0.4,2) {$\scriptstyle 10$};
  \node at (-0.4,2.8) {$\scriptstyle 11$};
  \node at (-1.8,1.6) {$\scriptstyle (X_1,Z_1)$};
  \node at (0.4,-0.4) {$\scriptstyle 00$};
  \node at (1.2,-0.4) {$\scriptstyle 01$};
  \node at (2,-0.4) {$\scriptstyle 10$};
  \node at (2.8,-0.4) {$\scriptstyle 11$};
  \node at (1.6,-1) {$\scriptstyle (X_2,Z_2)$};
  \foreach \x in {0,0.8,1.6,2.4}
    \foreach \y in {0,0.8,1.6,2.4}
      \draw (\x,\y) rectangle +(.8,.8);
\end{tikzpicture}


==> tikz_files/spekkens_state_line.tikz <==
\begin{tikzpicture}[baseline=0.3cm,scale=0.5]
  \draw (0,0.4) rectangle +(.8,.8);
  \draw (0.8,0.4) rectangle +(.8,.8);
  \draw (1.6,0.4) rectangle +(.8,.8);
  \draw (2.4,0.4) rectangle +(.8,.8);
  \node at (0.4,0) {$\scriptstyle 00$};
  \node at (1.2,0) {$\scriptstyle 01$};
  \node at (2.0,0) {$\scriptstyle 10$};
  \node at (2.8,0) {$\scriptstyle 11$};
  \node at (1.6,-.6) {$\scriptstyle (X,Z)$};
\end{tikzpicture}


==> tikz_files/spekkens_state_square.tikz <==
\begin{tikzpicture}[baseline=0.3cm,scale=0.5]
  \draw (0,0) rectangle +(.8,.8);
  \draw (.8,0) rectangle +(.8,.8);
  \draw (0,.8) rectangle +(.8,.8);
  \draw (.8,.8) rectangle +(.8,.8);
  \node at (.4,-.4) {$\scriptstyle 0$};
  \node at (1.2,-.4) {$\scriptstyle 1$};
  \node at (.8,-.9) {$\scriptstyle Z$};
  \node at (-.3,.4) {$\scriptstyle 0$};
  \node at (-.3,1.2) {$\scriptstyle 1$};
  \node at (-.8,.8) {$\scriptstyle X$};
\end{tikzpicture}


==> tikz_files/spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.5, decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4, 0.9) {$\ldots$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 0.9) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 0.9) {$\ldots$};
		\node [style=none] (11) at (4, 1) {};
		\node [label={[gphase]left:$\alpha$}, style=gn] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [label={[gphase]right:$\alpha+\beta$}, style=gn] (14) at (2.25, -0) {};
		\node [label={[gphase]right:$\beta$}, style=gn] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (3.25, -0.9) {$\ldots$};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4, -0.9) {$\ldots$};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (-2, -0.9) {$\ldots$};
		\node [style=none] (27) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw (9.center) to (14);
		\draw (14) to (19.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (15);
		\draw [bend right=15, looseness=1.00] (12) to (22.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (14);
		\draw [bend left=15, looseness=1.00] (12) to (24.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (12);
		\draw [bend left=15, looseness=1.00] (14) to (21.center);
		\draw [bend left=15, looseness=1.00] (15) to (27.center);
		\draw [bend right=15, looseness=1.00] (12) to (2.center);
		\draw [bend left=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (25.center);
		\draw (14) to (18.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (15);
		\draw (8.center) to (14);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_Spek.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.5, decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4, 0.9) {$\ldots$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 0.9) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 0.9) {$\ldots$};
		\node [style=none] (11) at (4, 1) {};
		\node [label={[gphase]left:$ab$}, style=gn] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [label={[gphase]right:$(a\oplus c)(b\oplus d)$}, style=gn] (14) at (2.25, -0) {};
		\node [label={[gphase]right:$cd$}, style=gn] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (3.25, -0.9) {$\ldots$};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4, -0.9) {$\ldots$};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (-2, -0.9) {$\ldots$};
		\node [style=none] (27) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw (9.center) to (14);
		\draw (14) to (19.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (15);
		\draw [bend right=15, looseness=1.00] (12) to (22.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (14);
		\draw [bend left=15, looseness=1.00] (12) to (24.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (12);
		\draw [bend left=15, looseness=1.00] (14) to (21.center);
		\draw [bend left=15, looseness=1.00] (15) to (27.center);
		\draw [bend right=15, looseness=1.00] (12) to (2.center);
		\draw [bend left=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (25.center);
		\draw (14) to (18.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (15);
		\draw (8.center) to (14);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_def.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.45) {$\ldots$};
		\node [style=none] (2) at (-1.2, 0.5) {};
		\node [label={[gphase]right:$\varphi$}, style=gn] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (-1.8, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.45) {$\ldots$};
		\node [style=none] (6) at (-1.2, -0.5) {};
		\node [style=none] (7) at (-1.9, 0.55) {};
		\node [style=none] (8) at (-1.5, 0.75) {$m$};
		\node [style=none] (9) at (-1.1, 0.55) {};
		\node [style=none] (10) at (-1.9, -0.55) {};
		\node [style=none] (11) at (-1.5, -0.75) {$n$};
		\node [style=none] (12) at (-1.1, -0.55) {};
		\node [style=none] (13) at (0.45, 0.5) {};
		\node [style=none] (14) at (0.75, 0.45) {$\ldots$};
		\node [style=none] (15) at (1.05, 0.5) {};
		\node [style=gn] (16) at (0.75, -0) {};
		\node [style=none] (17) at (0.45, -0.5) {};
		\node [style=none] (18) at (0.75, -0.45) {$\ldots$};
		\node [style=none] (19) at (1.05, -0.5) {};
		\node [style=none] (20) at (0.35, 0.55) {};
		\node [style=none] (21) at (0.75, 0.75) {$m$};
		\node [style=none] (22) at (1.15, 0.55) {};
		\node [style=none] (23) at (0.35, -0.55) {};
		\node [style=none] (24) at (0.75, -0.75) {$n$};
		\node [style=none] (25) at (1.15, -0.55) {};
		\node [style=none] (26) at (-0.25, -0) {$:=$};
		\node [label={center:$\varphi$}, style=dtr] (27) at (1.5, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (9.center);
		\draw [decorate] (12.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16) to (19.center);
		\draw [bend right=15, looseness=1.00] (16) to (17.center);
		\draw [bend right=15, looseness=1.00] (13.center) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (15.center);
		\draw [decorate] (20.center) to (22.center);
		\draw [decorate] (25.center) to (23.center);
		\draw [bend right=15, looseness=1.00] (27) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_def_Spek.tikz <==
\begin{tikzpicture}[decoration=brace,baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.45) {$\ldots$};
		\node [style=none] (2) at (-1.2, 0.5) {};
		\node [style=gn] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (-1.8, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.45) {$\ldots$};
		\node [style=none] (6) at (-1.2, -0.5) {};
		\node [style=none] (7) at (-1.9, 0.55) {};
		\node [style=none] (8) at (-1.5, 0.75) {$m$};
		\node [style=none] (9) at (-1.1, 0.55) {};
		\node [style=none] (10) at (-1.9, -0.55) {};
		\node [style=none] (11) at (-1.5, -0.75) {$n$};
		\node [style=none] (12) at (-1.1, -0.55) {};
		\node [label={[gphase]right:$xy$}, style=gn] (13) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (9.center);
		\draw [decorate] (12.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (3) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_no_phase.tikz <==
\begin{tikzpicture}[decoration=brace, baseline=-0.1cm, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-1.75, -1.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=gn] (3) at (0, 0.25) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=gn] (5) at (-0.75, -0.75) {};
		\node [style=gn] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=gn] (8) at (-0.75, 0.75) {};
		\node [style=gn] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=gn] (13) at (0, -0.25) {};
		\node [style=none] (14) at (1, 1.65) {$\ldots$};
		\node [style=none] (15) at (1, -1.65) {$\ldots$};
		\node [style=none] (16) at (-2, 1.85) {};
		\node [style=none] (17) at (2, 1.85) {};
		\node [style=none] (18) at (-2, -1.85) {};
		\node [style=none] (19) at (2, -1.85) {};
		\node [style=none] (20) at (0, 2.25) {$m$};
		\node [style=none] (21) at (0, -2.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (5) to (6);
		\draw [bend right, looseness=1.00] (6) to (1.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
		\draw [bend left, looseness=1.00] (5) to (2.center);
		\draw [bend right, looseness=1.00] (3) to (4.center);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw [bend left, looseness=1.00] (9) to (10.center);
		\draw [bend right, looseness=1.00] (9) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (11.center);
		\draw [bend left, looseness=1.00] (13) to (12.center);
		\draw (3) to (13);
		\draw [dashed, bend right=15, looseness=1.00] (8) to (3);
		\draw [dashed, bend right=15, looseness=1.00] (13) to (5);
		\draw [decorate] (16.center) to (17.center);
		\draw [decorate] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/symmetry.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [bend left=45, looseness=1.00] (0) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unitality.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=gn] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=gn] (6) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [bend right, looseness=1.00] (6) to (2);
		\draw [bend left, looseness=1.00] (6) to (0.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/vertex_operator_u.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$01$}, style=rn] (0) at (-2, 0.75) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-2, -0.25) {};
		\node [label={[gphase]right:$aa$}, style=gn] (2) at (-2, 0.25) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-0.75, -0) {$=$};
		\node [label={[rphase]right:$aa$}, style=rn] (7) at (0, 0.25) {};
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (1.25, -0) {$=$};
		\node [label={[gphase]right:$01$}, style=gn] (12) at (2, 0.25) {};
		\node [label={[rphase]right:$aa$}, style=rn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (16) at (-4, 1) {};
		\node [label={[rphase]right:$01$}, style=rn] (17) at (-4, -0.5) {};
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (18) at (-4, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (19) at (-4, -0) {};
		\node [label={[gphase]right:$01$}, style=gn] (20) at (-4, -1) {};
		\node [style=none] (21) at (-4, 1.25) {};
		\node [style=none] (22) at (-4, -1.25) {};
		\node [style=none] (23) at (-2.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
